AzTEC half square degree survey of the SHADES fields - II. Identifications, redshifts, and evidence for large-scale structure

The AzTEC 1.1 mm survey of the SCUBA HAlf Degree Extragalactic Survey (SHADES) fields is the largest (0.7 deg2) blank-field millimetre-wavelength survey undertaken to date at a resolution of ~18" and a depth of ~1 mJy. We have used the deep optical-to-radio multi-wavelength data in the SHADES Lockman Hole East and SXDF/UDS fields to obtain galaxy identifications for ~64% (~80% with tentative identifications) of the 148 AzTEC-SHADES 1.1 mm sources, exploiting deep radio and 24 um data complemented by methods based on 8 um flux-density and red optical-infrared (i-K) colour. This unusually high identification rate can be attributed to the relatively bright millimetre-wavelength flux-density threshold, combined with the relatively deep supporting multi-frequency data. We have further exploited the optical-mid-infrared-radio data to derive a ~60% (~75% with tentative identifications) complete redshift distribution for the AzTEC-SHADES sources, yielding a median redshift of z~2.2, with a high-redshift tail extending to at least z~4. Despite the larger area probed by the AzTEC survey relative to the original SCUBA SHADES imaging, the redshift distribution of the AzTEC sources is consistent with that displayed by the SCUBA sources, and reinforces tentative evidence that the redshift distribution of mm/sub-mm sources in the Lockman Hole field is significantly different from that found in the SXDF/UDS field. Comparison with simulated surveys of similar scale extracted from semi-analytic models based on the Millennium simulation indicates that this is as expected if the mm/sub-mm sources are massive (M>10^11 Mo) star-forming galaxies tracing large-scale structures over scales of 10-20 Mpc. This confirms the importance of surveys covering several square degrees (as now underway with SCUBA2) to obtain representative samples of bright (sub)mm-selected galaxies.

==> (inline-0) <==
\begin{longtable}{lccccccccccccccccc}
\caption{Reliable and tentative radio, $24\,\mu$m, $8.0\,\mu$m and $i-K$ identifications in the Lockman Hole field. $S_{1.1\/\micron}$ is deboosted millimetre flux from \citet{austermann10}. The coordinates and the distances to the AzTEC sources are that of the $1.4$ GHz ID if present and $24\,\mu$m (or $0.61$ GHz) otherwise. The probabilities of a counterpart to be a chance superposition, $p$, are bold if $p<0.05$ and italic if $0.05<p<0.1$. In the last column the photometric redshifts based on optcial-near-IR photometry is given. Optical spectroscopic redshift from \citet{ivison07} are shown with no errors and with three significant digits. Mid-IR spectroscopic redshift from \citet{coppin10} are shown with symetric errors. Italicized redshift were calculated from the 1.1 mm / 1.4 GHz flux ratio using the average SMG SED from \citet{michalowski10smg}. Bold redshifts indicate an ID used for redshift histogram analysis. N/A is given if an object is not covered by the IRAC map (column $S_{8.0}$ and $p_{8.0}$); or by the $i$- or $K$-band map (column $i-K$ and $p_{i-K}$). Moreover, N/A is given for $p$-values if $S_{8.0}<20\,\mu$Jy, or $i-K<2$ or the object is not detected at the $K$-band as such objects were not taken into account for the calculations of $p$-values. Dots represent a non-detection at $8.0\,\mu$m (column $S_{8.0}$); a nondetection at both $i$- and $K$-band (column $i-K$).}
\label{tab:AzLOCKgoodID}\\
\hline\hline
No. & $S_{1.1\/\micron}$ & RA$_{\rm ID}$ & DEC$_{\rm ID}$ & Dist & $S_{1.4}$ & $p_{1.4}$ & $S_{0.6}$ & $p_{0.6}$ & $S_{24}$ & $p_{24}$ & $S_{8.0}$ & $p_{8.0}$ & $K$ & $i-K$ & $p_{i-K}$ & $z$ \\
 & (mJy) & (deg) & (deg) & ($''$) & ($\mu$Jy) & & ($\mu$Jy) & & ($\mu$Jy) & & ($\mu$Jy) & & (mag) & (mag) & & \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
No. & $S_{1.1\/\micron}$ & RA$_{\rm ID}$ & DEC$_{\rm ID}$ & Dist & $S_{1.4}$ & $p_{1.4}$ & $S_{0.6}$ & $p_{0.6}$ & $S_{24}$ & $p_{24}$ & $S_{8.0}$ & $p_{8.0}$ & $K$ & $i-K$ & $p_{i-K}$ & $z$ \\
 & (mJy) & (deg) & (deg) & ($''$) & ($\mu$Jy) & & ($\mu$Jy) & & ($\mu$Jy) & & ($\mu$Jy) & & (mag) & (mag) & & \\
\hline
\endhead
\hline
\endfoot
\hline
\multicolumn{16}{l}{$^a$The optical photometric redshift could not been measured because this object is outside of the optical map (or close to a bright star)}
\endlastfoot
       1 & $6.63^{+0.85}_{-0.97}$ & 163.008040 & 57.681007 & 2.3 & $258 \pm 11$ & {\bf 0.002 } & $596 \pm 24$ & {\bf 0.001 } & $1642 \pm 11$ & {\bf 0.002 } & 215 $\pm$ 19 & {\bf 0.009 } & N/A & N/A & N/A & {\boldmath $2.50\pm0.02$}\\
       2 & $6.43^{+0.90}_{-0.89}$ & 163.022900 & 57.607548 & 6.5 & $66 \pm 8$ & {\bf 0.038 } & $\cdots$ & $\cdots$ & $235 \pm 6$ & {\it 0.070 } & 31 $\pm$ 3 & 0.136 & 21.7 & 3.3 & {\bf 0.035 } & {\boldmath $2.25^{+0.13}_{-0.13}$}\\
       3 & $6.21^{+1.05}_{-0.92}$ & 163.237710 & 57.350926 & 2.8 & $67 \pm 7$ & {\bf 0.011 } & $149 \pm 16$ & {\bf 0.004 } & $636 \pm 13$ & {\bf 0.008 } & 28 $\pm$ 2 & {\it 0.069 } & 23.2 & $<$2.0 & $\cdots$ & $2.58^{+0.12}_{-0.23}$\\
$\cdots$ & $\cdots$ & 163.237530 & 57.352273 & 2.6 & $36 \pm 7$ & {\bf 0.019 } & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 30 $\pm$ 3 & {\bf 0.045 } & 24.1 & $<$2.9 & $\cdots$ & {\boldmath $3.07^{+0.11}_{-0.64}$}\\
       4 & $5.27^{+0.91}_{-0.97}$ & 162.686880 & 57.556959 & 7.4 & $150 \pm 12$ & {\bf 0.021 } & $121 \pm 17$ & {\bf 0.045 } & $\cdots$ & $\cdots$ & N/A & N/A & N/A & N/A & N/A & $2.43^{+0.10}_{-0.08}$\\
$\cdots$ & $\cdots$ & 162.686160 & 57.554737 & 2.1 & $56 \pm 11$ & {\bf 0.009 } & $99 \pm 17$ & {\bf 0.025 } & $284 \pm 13$ & {\bf 0.013 } & N/A & N/A & N/A & N/A & N/A & {\boldmath $1.39^{+0.58}_{-0.44}$}\\
$\cdots$ & $\cdots$ & 162.682660 & 57.555667 & 5.5 & $43 \pm 11$ & {\bf 0.044 } & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & N/A & N/A & N/A & N/A & N/A & $\it 3.0\pm0.5$\\
       5 & $4.91^{+1.02}_{-0.90}$ & 163.515860 & 57.431498 & 0.5 & $138 \pm 9$ & {\bf 0.000 } & $277 \pm 19$ & {\bf 0.000 } & $232 \pm 6$ & {\bf 0.000 } & 31 $\pm$ 3 & {\bf 0.002 } & 23.9 & $<$2.9 & $\cdots$ & {\boldmath $2.82\pm0.02$}\\
       6 & $4.75^{+0.84}_{-1.00}$ & 163.173650 & 57.597852 & 1.9 & $45 \pm 8$ & {\bf 0.009 } & $\cdots$ & $\cdots$ & $37 \pm 6$ & {\it 0.052 } & 31 $\pm$ 3 & {\bf 0.014 } & $\cdots$ & $\cdots$ & $\cdots$ & {\boldmath $3.90^{+1.45}_{-2.60}$}\\
       7 & $4.75^{+0.89}_{-1.06}$ & 163.017480 & 57.448871 & 5.2 & $102 \pm 6$ & {\bf 0.018 } & $189 \pm 14$ & {\bf 0.019 } & $422 \pm 16$ & {\bf 0.023 } & 25 $\pm$ 2 & 0.151 & 22.6 & 3.7 & {\it 0.074 } & {\boldmath $2.40^{+0.30}_{-0.35}$}\\
$\cdots$ & $\cdots$ & 163.015030 & 57.451904 & 6.7 & $49 \pm 6$ & {\it 0.050 } & $58 \pm 15$ & {\it 0.056 } & $1179 \pm 13$ & {\bf 0.016 } & 360 $\pm$ 32 & {\bf 0.028 } & 21.3 & 3.0 & {\it 0.057 } & $1.480$\\
$\cdots$ & $\cdots$ & 163.016557 & 57.449654 & 1.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 28 $\pm$ 2 & {\it 0.061 } & 22.3 & 2.1 & {\bf 0.047 } & $2.53^{+0.10}_{-0.15}$\\
       8 & $4.65^{+0.97}_{-0.98}$ & 163.005230 & 57.412690 & 2.8 & $110 \pm 6$ & {\bf 0.006 } & $114 \pm 16$ & {\bf 0.010 } & $233 \pm 5$ & {\bf 0.027 } & 17 $\pm$ 2 & N/A & 23.7 & $<$2.6 & $\cdots$ & {\boldmath $3.38\pm0.02$}\\
       9 & $4.09^{+0.90}_{-0.92}$ & 163.059220 & 57.557859 & 0.8 & $68 \pm 8$ & {\bf 0.001 } & $144 \pm 19$ & {\bf 0.002 } & $21 \pm 5$ & {\bf 0.045 } & 25 $\pm$ 2 & {\bf 0.025 } & 23.2 & $<$1.7 & N/A & {\boldmath $3.40^{+0.08}_{-0.12}$}\\
$\cdots$ & $\cdots$ & 163.058446 & 57.558749 & 4.3 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $202 \pm 18$ & {\it 0.059 } & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\it >3.1$\\
$\cdots$ & $\cdots$ & 163.061316 & 57.557803 & 4.0 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 22.5 & 2.5 & {\it 0.082 } & $2.30^{+0.08}_{-0.13}$\\
      10 & $4.15^{+0.93}_{-1.02}$ & 163.528620 & 57.552436 & 3.5 & $77 \pm 9$ & {\bf 0.014 } & $230 \pm 27$ & {\bf 0.015 } & $819 \pm 12$ & {\bf 0.008 } & 126 $\pm$ 11 & {\bf 0.021 } & 21.0 & 2.1 & {\bf 0.028 } & {\boldmath $2.56\pm0.03$}\\
$\cdots$ & $\cdots$ & 163.526243 & 57.552566 & 1.3 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 22.7 & 3.0 & {\bf 0.010 } & $2.38^{+0.20}_{-0.16}$\\
      11 & $3.79^{+0.97}_{-0.89}$ & 162.877010 & 57.635730 & 2.0 & $245 \pm 11$ & {\bf 0.002 } & $428 \pm 22$ & {\bf 0.002 } & $1120 \pm 10$ & {\bf 0.002 } & N/A & N/A & N/A & N/A & N/A & {\boldmath $\it 1.1\pm0.5$}$^a$\\
$\cdots$ & $\cdots$ & 162.877810 & 57.634337 & 4.7 & $35 \pm 11$ & {\bf 0.044 } & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & N/A & N/A & N/A & N/A & N/A & $\it 2.8\pm0.5$$^a$\\
      12 & $3.79^{+0.88}_{-0.95}$ & 163.072956 & 57.583444 & 4.3 & $\cdots$ & $\cdots$ & $80 \pm 19$ & {\bf 0.034 } & $39 \pm 3$ & 0.137 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & {\boldmath $3.51^{+2.49}_{-2.21}$}\\
$\cdots$ & $\cdots$ & 163.069630 & 57.582199 & 7.0 & $27 \pm 9$ & {\it 0.074 } & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\it 3.2\pm0.5$\\
      13 & $4.15^{+1.02}_{-1.11}$ & 162.921340 & 57.721734 & 7.5 & $77 \pm 18$ & {\bf 0.039 } & $171 \pm 22$ & {\bf 0.037 } & $285 \pm 4$ & {\it 0.089 } & N/A & N/A & N/A & N/A & N/A & {\boldmath $\it 2.1\pm0.5$}$^a$\\
      14 & $3.61^{+0.92}_{-0.94}$ & 163.084400 & 57.665143 & 0.6 & $35 \pm 9$ & {\bf 0.002 } & $\cdots$ & $\cdots$ & $173 \pm 8$ & {\bf 0.036 } & 13 $\pm$ 1 & N/A & N/A & N/A & N/A & {\boldmath $\it 2.7\pm0.5$}$^a$\\
      15 & $3.73^{+0.94}_{-1.00}$ & 163.235830 & 57.706780 & 3.8 & $88 \pm 12$ & {\bf 0.013 } & $132 \pm 20$ & {\bf 0.026 } & $441 \pm 8$ & {\bf 0.017 } & 39 $\pm$ 3 & {\it 0.065 } & N/A & N/A & N/A & {\boldmath $\it 1.9\pm0.5$}$^a$\\
      16 & $3.65^{+0.96}_{-0.95}$ & 163.422140 & 57.537473 & 1.9 & $121 \pm 8$ & {\bf 0.003 } & $216 \pm 24$ & {\bf 0.003 } & $533 \pm 10$ & {\bf 0.004 } & 39 $\pm$ 3 & {\bf 0.025 } & 21.2 & 3.0 & {\bf 0.006 } & {\boldmath $1.98^{+0.12}_{-0.11}$}\\
$\cdots$ & $\cdots$ & 163.425335 & 57.538825 & 6.0 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $183 \pm 7$ & 0.104 & 62 $\pm$ 5 & {\it 0.089 } & 20.4 & 2.0 & N/A & $0.80^{+0.02}_{-0.08}$\\
      17 & $3.61^{+1.02}_{-0.98}$ & 163.329930 & 57.352418 & 4.1 & $105 \pm 6$ & {\bf 0.012 } & $263 \pm 14$ & {\bf 0.009 } & $406 \pm 6$ & {\bf 0.022 } & 38 $\pm$ 3 & {\it 0.060 } & 22.9 & 3.2 & {\bf 0.046 } & {\boldmath $2.76\pm0.01$}\\
      18 & $3.19^{+0.97}_{-0.90}$ & 163.103080 & 57.643072 & 3.8 & $\cdots$ & $\cdots$ & $97 \pm 30$ & {\bf 0.025 } & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & N/A & N/A & N/A & {\boldmath $\it 2.2\pm0.5$}$^a$\\
      19 & $3.19^{+0.97}_{-0.92}$ & 162.873630 & 57.613839 & 1.1 & $106 \pm 11$ & {\bf 0.001 } & $162 \pm 20$ & {\bf 0.003 } & $194 \pm 6$ & {\bf 0.007 } & $\cdots$ & $\cdots$ & 21.3 & 0.5 & N/A & {\boldmath $2.98^{+0.02}_{-0.03}$}\\
$\cdots$ & $\cdots$ & 162.869137 & 57.613927 & 7.7 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 21.1 & 2.9 & {\it 0.057 } & $1.47^{+0.10}_{-0.05}$\\
      20 & $3.37^{+1.11}_{-1.08}$ & 163.440710 & 57.280218 & 2.6 & $26 \pm 8$ & {\bf 0.029 } & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & N/A & N/A & $\cdots$ & $\cdots$ & $\cdots$ & {\boldmath $\it 3.1\pm0.5$}\\
$\cdots$ & $\cdots$ & 163.438430 & 57.277931 & 6.9 & $31 \pm 8$ & {\it 0.077 } & $\cdots$ & $\cdots$ & $174 \pm 12$ & 0.164 & N/A & N/A & 23.7 & $<$2.6 & $\cdots$ & $0.86^{+0.29}_{-0.29}$\\
$\cdots$ & $\cdots$ & 163.441228 & 57.278313 & 5.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & N/A & N/A & 21.9 & 3.3 & {\bf 0.041 } & $1.30^{+0.07}_{-0.10}$\\
      21 & $3.07^{+0.91}_{-0.97}$ & 162.880905 & 57.524897 & 4.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $210 \pm 6$ & {\it 0.061 } & 84 $\pm$ 7 & {\it 0.051 } & 19.4 & 1.7 & N/A & {\boldmath $0.57^{+0.08}_{-0.19}$}\\
      22 & $3.19^{+1.10}_{-0.99}$ & 163.235770 & 57.399629 & 2.0 & $76 \pm 5$ & {\bf 0.006 } & $267 \pm 16$ & {\bf 0.005 } & $976 \pm 72$ & {\bf 0.000 } & 71 $\pm$ 6 & {\bf 0.024 } & 20.8 & 2.2 & {\bf 0.013 } & {\boldmath $1.31^{+0.09}_{-0.09}$}\\
$\cdots$ & $\cdots$ & 163.233880 & 57.400757 & 6.7 & $93 \pm 5$ & {\bf 0.030 } & $63 \pm 17$ & {\it 0.089 } & $\cdots$ & $\cdots$ & 40 $\pm$ 4 & 0.150 & 20.7 & 3.4 & {\bf 0.016 } & $1.25^{+0.12}_{-0.08}$\\
$\cdots$ & $\cdots$ & 163.235610 & 57.398088 & 3.7 & $19 \pm 6$ & {\it 0.058 } & $84 \pm 16$ & {\bf 0.037 } & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 21.9 & 1.9 & N/A & $2.33^{+0.10}_{-0.11}$\\
$\cdots$ & $\cdots$ & 163.231580 & 57.398130 & 8.2 & $17 \pm 6$ & {\it 0.086 } & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 23.0 & 0.5 & N/A & $0.71^{+0.04}_{-0.16}$\\
      23 & $3.13^{+1.04}_{-1.12}$ & 163.338730 & 57.288664 & 5.6 & $40 \pm 8$ & {\it 0.054 } & $\cdots$ & $\cdots$ & $376 \pm 37$ & {\bf 0.029 } & 26 $\pm$ 2 & 0.152 & 23.2 & 2.5 & 0.191 & {\boldmath $3.14^{+0.04}_{-0.11}$}\\
$\cdots$ & $\cdots$ & 163.337622 & 57.287949 & 7.7 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 30 $\pm$ 3 & 0.200 & 22.3 & $>$4.1 & {\it 0.089 } & $2.70^{+0.05}_{-0.20}$\\
      24 & $3.01^{+1.04}_{-1.06}$ & 163.159440 & 57.409936 & 1.9 & $32 \pm 5$ & {\bf 0.015 } & $132 \pm 15$ & {\bf 0.003 } & $370 \pm 28$ & {\bf 0.000 } & 28 $\pm$ 2 & {\bf 0.025 } & 21.7 & 2.9 & {\bf 0.009 } & {\boldmath $3.036$}\\
$\cdots$ & $\cdots$ & 163.159970 & 57.411082 & 3.2 & $42 \pm 5$ & {\bf 0.024 } & $132 \pm 15$ & {\bf 0.003 } & $88 \pm 20$ & 0.157 & 31 $\pm$ 3 & {\it 0.052 } & 22.0 & 1.9 & N/A & $1.12^{+0.05}_{-0.10}$\\
$\cdots$ & $\cdots$ & 163.162320 & 57.412221 & 8.2 & $14 \pm 5$ & {\it 0.086 } & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 13 $\pm$ 1 & N/A & 22.1 & 3.4 & {\it 0.075 } & $1.78^{+0.19}_{-0.38}$\\
      25 & $2.73^{+1.04}_{-0.93}$ & 162.777040 & 57.576881 & 7.2 & $56 \pm 11$ & {\it 0.056 } & $83 \pm 27$ & {\it 0.064 } & $1126 \pm 26$ & {\bf 0.025 } & N/A & N/A & 18.4 & 1.8 & N/A & {\boldmath $0.63^{+0.07}_{-0.15}$}\\
$\cdots$ & $\cdots$ & 162.781960 & 57.577321 & 6.3 & $42 \pm 11$ & {\it 0.061 } & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & N/A & N/A & 24.3 & $<$2.7 & $\cdots$ & $0.51^{+0.24}_{-0.51}$\\
      26 & $3.07^{+1.14}_{-1.26}$ & 162.748710 & 57.276582 & 1.1 & $28 \pm 8$ & {\bf 0.008 } & $67 \pm 15$ & {\bf 0.005 } & $70 \pm 6$ & {\bf 0.004 } & N/A & N/A & 23.0 & 2.0 & {\bf 0.016 } & {\boldmath $2.47^{+0.21}_{-0.30}$}\\
      27 & $2.89^{+1.10}_{-1.13}$ & 163.079530 & 57.316107 & 6.2 & $122 \pm 6$ & {\bf 0.022 } & $188 \pm 12$ & {\bf 0.028 } & $239 \pm 27$ & {\it 0.096 } & $\cdots$ & $\cdots$ & 21.6 & 3.6 & {\bf 0.040 } & {\boldmath $2.04^{+0.08}_{-0.04}$}\\
$\cdots$ & $\cdots$ & 163.078117 & 57.314455 & 1.3 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $48 \pm 3$ & {\bf 0.043 } & 24 $\pm$ 2 & {\bf 0.015 } & 22.9 & 2.0 & N/A & $1.91^{+0.21}_{-0.54}$\\
$\cdots$ & $\cdots$ & 163.078468 & 57.314962 & 1.8 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 20.7 & 3.0 & {\bf 0.004 } & $1.07^{+0.08}_{-0.02}$\\
      28 & $2.73^{+1.11}_{-1.08}$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & {\boldmath $\it >2.6$}\\
      29 & $2.73^{+1.05}_{-1.12}$ & 162.847080 & 57.366224 & 2.4 & $51 \pm 5$ & {\bf 0.014 } & $84 \pm 14$ & {\bf 0.041 } & $132 \pm 6$ & {\it 0.092 } & 14 $\pm$ 1 & N/A & 22.6 & 2.7 & 0.109 & {\boldmath $1.89^{+0.51}_{-0.24}$}\\
      30 & $2.65^{+0.94}_{-1.09}$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & {\boldmath $\it >2.5$}\\
      31 & $3.13^{+1.44}_{-1.60}$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & N/A & N/A & N/A & {\boldmath $\it >2.7$}$^a$\\
      32 & $2.73^{+1.12}_{-1.16}$ & 162.673560 & 57.358630 & 4.2 & $45 \pm 7$ & {\bf 0.037 } & $128 \pm 18$ & {\bf 0.033 } & $145 \pm 7$ & 0.111 & N/A & N/A & N/A & N/A & N/A & {\boldmath $\it 2.2\pm0.5$}\\
      33 & $2.51^{+1.03}_{-1.02}$ & 163.191330 & 57.522224 & 1.2 & $83 \pm 7$ & {\bf 0.002 } & $145 \pm 40$ & {\bf 0.012 } & $1009 \pm 36$ & {\bf 0.002 } & 54 $\pm$ 5 & {\bf 0.009 } & 20.7 & 3.2 & {\bf 0.002 } & {\boldmath $1.15^{+0.15}_{-0.08}$}\\
$\cdots$ & $\cdots$ & 163.192283 & 57.522269 & 2.0 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 21.7 & 4.0 & {\bf 0.007 } & $1.37^{+0.45}_{-0.15}$\\
      34 & $2.65^{+1.03}_{-1.21}$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & {\boldmath $\it >2.5$}\\
      35 & $2.51^{+1.01}_{-1.10}$ & 163.486250 & 57.498767 & 6.9 & $79 \pm 8$ & {\bf 0.043 } & $141 \pm 25$ & {\it 0.053 } & $57 \pm 13$ & 0.443 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & {\boldmath $1.71^{+3.64}_{-0.34}$}\\
$\cdots$ & $\cdots$ & 163.484690 & 57.499650 & 5.0 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $475 \pm 29$ & {\bf 0.039 } & 342 $\pm$ 30 & {\bf 0.020 } & 18.7 & 1.0 & N/A & $0.67^{+0.08}_{-0.10}$\\
$\cdots$ & $\cdots$ & 163.480490 & 57.497562 & 5.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 67 $\pm$ 6 & {\it 0.089 } & 17.8 & 1.0 & N/A & $0.72^{+0.05}_{-0.07}$\\
      36 & $2.73^{+1.22}_{-1.32}$ & 163.456170 & 57.266529 & 4.9 & $29 \pm 9$ & {\it 0.073 } & $93 \pm 17$ & {\it 0.056 } & $223 \pm 7$ & {\it 0.093 } & N/A & N/A & $\cdots$ & $\cdots$ & $\cdots$ & {\boldmath $\it 2.6\pm0.5$}\\
      37 & $2.65^{+1.12}_{-1.32}$ & 162.973890 & 57.224526 & 10.3 & $110 \pm 7$ & {\it 0.057 } & $146 \pm 13$ & {\it 0.090 } & $389 \pm 14$ & 0.133 & N/A & N/A & 21.0 & 2.7 & {\it 0.093 } & {\boldmath $1.33^{+0.07}_{-0.23}$}\\
$\cdots$ & $\cdots$ & 162.963760 & 57.225744 & 11.7 & $70 \pm 7$ & 0.101 & $132 \pm 15$ & {\it 0.096 } & $859 \pm 15$ & {\it 0.069 } & N/A & N/A & 18.3 & 1.4 & N/A & $0.61^{+0.11}_{-0.08}$\\
$\cdots$ & $\cdots$ & 162.968647 & 57.228976 & 9.1 & $31 \pm 8$ & 0.139 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & N/A & N/A & 21.1 & 2.8 & {\it 0.098 } & $2.12^{+0.08}_{-0.10}$\\
      38 & $2.35^{+0.98}_{-1.07}$ & 162.819690 & 57.536226 & 2.3 & $40 \pm 9$ & {\bf 0.017 } & $\cdots$ & $\cdots$ & $109 \pm 5$ & {\it 0.050 } & 32 $\pm$ 3 & {\bf 0.031 } & $\cdots$ & $\cdots$ & $\cdots$ & {\boldmath $4.73^{+0.62}_{-3.03}$}\\
      39 & $2.51^{+1.13}_{-1.27}$ & 163.051110 & 57.263759 & 3.0 & $91 \pm 6$ & {\bf 0.011 } & $162 \pm 12$ & {\bf 0.013 } & $276 \pm 20$ & {\bf 0.022 } & 24 $\pm$ 2 & {\it 0.077 } & 23.2 & $>$3.2 & {\it 0.060 } & {\boldmath $1.89^{+0.69}_{-0.39}$}\\
$\cdots$ & $\cdots$ & 163.050498 & 57.264504 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 22.2 & 2.8 & {\bf 0.011 } & $1.15^{+0.07}_{-0.10}$\\
$\cdots$ & $\cdots$ & 163.051906 & 57.264443 & 1.7 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 23.1 & 2.4 & {\it 0.099 } & $2.02^{+0.25}_{-0.22}$\\
      40 & $2.27^{+1.02}_{-1.03}$ & 163.108470 & 57.564205 & 5.9 & $50 \pm 9$ & {\it 0.057 } & $\cdots$ & $\cdots$ & $256 \pm 8$ & {\it 0.081 } & 37 $\pm$ 3 & 0.168 & 21.2 & 4.4 & {\bf 0.024 } & {\boldmath $1.32^{+0.13}_{-0.25}$}\\
$\cdots$ & $\cdots$ & 163.113650 & 57.565914 & 6.0 & $53 \pm 8$ & {\it 0.054 } & $\cdots$ & $\cdots$ & $194 \pm 13$ & 0.138 & $\cdots$ & $\cdots$ & 23.8 & $<$3.1 & $\cdots$ & $2.32^{+0.13}_{-0.27}$\\
$\cdots$ & $\cdots$ & 163.111345 & 57.565350 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $27 \pm 2$ & {\it 0.078 } & $\cdots$ & $\cdots$ & 21.2 & 0.4 & N/A & $0.67^{+0.08}_{-0.10}$\\
      41 & $2.35^{+1.07}_{-1.19}$ & 162.822738 & 57.674594 & 7.7 & $\cdots$ & $\cdots$ & $85 \pm 24$ & {\it 0.096 } & $467 \pm 25$ & {\it 0.090 } & N/A & N/A & N/A & N/A & N/A & {\boldmath $\it 2.0\pm0.5$}$^a$\\
      42 & $2.35^{+1.19}_{-1.24}$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & N/A & N/A & N/A & N/A & N/A & {\boldmath $\it >2.4$}\\
      43 & $2.35^{+1.12}_{-1.22}$ & 162.969100 & 57.356797 & 4.5 & $41 \pm 6$ & {\bf 0.049 } & $74 \pm 13$ & {\bf 0.025 } & $261 \pm 5$ & {\it 0.055 } & 29 $\pm$ 3 & 0.151 & 22.4 & 3.5 & {\it 0.063 } & {\boldmath $2.64^{+0.21}_{-0.47}$}\\
$\cdots$ & $\cdots$ & 162.973158 & 57.354602 & 6.8 & $21 \pm 7$ & 0.147 & $\cdots$ & $\cdots$ & $196 \pm 7$ & 0.150 & 38 $\pm$ 3 & 0.204 & 21.9 & 3.1 & {\it 0.071 } & $0.23^{+0.02}_{-0.03}$\\
$\cdots$ & $\cdots$ & 162.977170 & 57.354874 & 12.6 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 22 $\pm$ 2 & 0.434 & 21.0 & 3.0 & {\it 0.063 } & $2.25^{+0.05}_{-0.05}$\\
      44 & $2.25^{+1.01}_{-1.12}$ & 163.179740 & 57.570097 & 11.9 & $80 \pm 8$ & {\it 0.093 } & $96 \pm 20$ & 0.129 & $332 \pm 6$ & 0.187 & $\cdots$ & $\cdots$ & 22.8 & 2.7 & 0.413 & {\boldmath $1.62^{+0.38}_{-0.25}$}\\
      45 & $2.21^{+1.04}_{-1.11}$ & 162.980280 & 57.638882 & 5.9 & $52 \pm 9$ & {\it 0.055 } & $\cdots$ & $\cdots$ & $335 \pm 7$ & {\it 0.075 } & 78 $\pm$ 7 & 0.117 & N/A & N/A & N/A & {\boldmath $\it 1.9\pm0.5$}$^a$\\
      46 & $2.35^{+1.20}_{-1.29}$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & N/A & N/A & $\cdots$ & $\cdots$ & $\cdots$ & {\boldmath $\it >2.4$}\\
      47 & $2.27^{+1.03}_{-1.17}$ & 163.279230 & 57.509481 & 2.2 & $36 \pm 7$ & {\bf 0.018 } & $\cdots$ & $\cdots$ & $188 \pm 6$ & {\bf 0.033 } & $\cdots$ & $\cdots$ & 23.6 & $<$2.9 & $\cdots$ & {\boldmath $2.65^{+0.20}_{-0.27}$}\\
      48 & $2.35^{+1.26}_{-1.33}$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & N/A & N/A & N/A & N/A & N/A & {\boldmath $\it >2.4$}$^a$\\
      49 & $2.21^{+1.08}_{-1.14}$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & {\boldmath $\it >2.4$}\\
      50 & $2.21^{+1.03}_{-1.19}$ & 163.020980 & 57.488252 & 4.8 & $136 \pm 7$ & {\bf 0.015 } & $268 \pm 17$ & {\bf 0.011 } & $278 \pm 7$ & {\it 0.056 } & 66 $\pm$ 6 & {\it 0.085 } & 20.1 & 2.9 & {\bf 0.010 } & {\boldmath $1.13^{+0.04}_{-0.08}$}\\
      51 & $2.21^{+1.15}_{-1.24}$ & 162.650370 & 57.557859 & 4.1 & $79 \pm 13$ & {\bf 0.022 } & $96 \pm 15$ & {\bf 0.026 } & $\cdots$ & $\cdots$ & N/A & N/A & N/A & N/A & N/A & {\boldmath $\it 1.5\pm0.5$}$^a$\\
$\cdots$ & $\cdots$ & 162.648016 & 57.556668 & 8.7 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $3027 \pm 39$ & {\bf 0.010 } & N/A & N/A & N/A & N/A & N/A & $\it >2.4$$^a$\\
$\cdots$ & $\cdots$ & 162.653330 & 57.559403 & 7.4 & $43 \pm 14$ & {\it 0.096 } & $\cdots$ & $\cdots$ & $98 \pm 9$ & 0.337 & N/A & N/A & N/A & N/A & N/A & $\it 2.0\pm0.5$$^a$\\
      52 & $2.35^{+1.33}_{-1.56}$ & 163.031250 & 57.760604 & 5.7 & $86 \pm 19$ & {\bf 0.035 } & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & N/A & N/A & N/A & N/A & N/A & {\boldmath $\it 1.5\pm0.5$}$^a$\\
      53 & $2.35^{+1.20}_{-1.49}$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & N/A & N/A & N/A & {\boldmath $\it >2.4$}$^a$\\
      54 & $2.13^{+1.10}_{-1.21}$ & 163.466554 & 57.447410 & 3.7 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $291 \pm 17$ & {\bf 0.038 } & $\cdots$ & $\cdots$ & N/A & N/A & N/A & {\boldmath $\it >2.3$}$^a$\\
$\cdots$ & $\cdots$ & 163.466970 & 57.446462 & 4.4 & $26 \pm 8$ & {\it 0.077 } & $\cdots$ & $\cdots$ & $19 \pm 7$ & 0.687 & 24 $\pm$ 2 & 0.210 & N/A & N/A & N/A & $\it 2.5\pm0.5$$^a$\\
$\cdots$ & $\cdots$ & 163.466080 & 57.450271 & 12.3 & $92 \pm 8$ & {\it 0.095 } & $199 \pm 17$ & {\it 0.084 } & $349 \pm 17$ & 0.184 & $\cdots$ & $\cdots$ & N/A & N/A & N/A & $\it 1.4\pm0.5$$^a$\\
$\cdots$ & $\cdots$ & 163.458444 & 57.447070 & 12.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $158 \pm 2$ & 0.390 & 851 $\pm$ 75 & {\bf 0.042 } & N/A & N/A & N/A & $\it >2.3$$^a$\\
      55 & $2.35^{+1.30}_{-1.96}$ & 162.976211 & 57.175804 & 3.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $240 \pm 12$ & {\bf 0.040 } & N/A & N/A & N/A & N/A & N/A & {\boldmath $\it >2.4$}$^a$\\
$\cdots$ & $\cdots$ & 162.974050 & 57.177404 & 4.5 & $42 \pm 10$ & {\it 0.057 } & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & N/A & N/A & N/A & N/A & N/A & $\it 2.1\pm0.5$$^a$\\
$\cdots$ & $\cdots$ & 162.975700 & 57.177560 & 5.2 & $\cdots$ & $\cdots$ & $69 \pm 17$ & {\it 0.085 } & $\cdots$ & $\cdots$ & N/A & N/A & N/A & N/A & N/A & $\it 2.2\pm0.5$$^a$\\
      56 & $2.13^{+1.12}_{-1.26}$ & 163.014780 & 57.421302 & 6.5 & $33 \pm 7$ & 0.106 & $80 \pm 16$ & {\it 0.053 } & $352 \pm 8$ & {\it 0.068 } & 35 $\pm$ 3 & 0.223 & 20.3 & 1.7 & N/A & {\boldmath $1.04^{+0.06}_{-0.04}$}\\
$\cdots$ & $\cdots$ & 163.017130 & 57.423446 & 2.7 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $89 \pm 14$ & {\it 0.091 } & 25 $\pm$ 2 & {\it 0.059 } & 23.3 & $<$1.9 & N/A & $4.60^{+0.03}_{-0.12}$\\
$\cdots$ & $\cdots$ & 163.021900 & 57.422944 & 11.4 & $38 \pm 6$ & 0.180 & $116 \pm 16$ & 0.127 & $646 \pm 11$ & {\it 0.088 } & 556 $\pm$ 49 & {\it 0.062 } & 18.8 & 1.2 & N/A & $0.60^{+0.12}_{-0.05}$\\
      57 & $2.05^{+1.18}_{-1.20}$ & 163.209248 & 57.435705 & 9.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $455 \pm 9$ & 0.108 & 3533 $\pm$ 311 & {\bf 0.007 } & N/A & N/A & N/A & {\boldmath $\it >2.3$}$^a$\\
      58 & $2.05^{+1.07}_{-1.19}$ & 163.181646 & 57.677593 & 3.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $770 \pm 21$ & {\bf 0.012 } & 5531 $\pm$ 487 & {\bf 0.001 } & N/A & N/A & N/A & {\boldmath $\it >2.3$}$^a$\\
$\cdots$ & $\cdots$ & 163.182610 & 57.678603 & 0.5 & $\cdots$ & $\cdots$ & $74 \pm 22$ & {\bf 0.001 } & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & N/A & N/A & N/A & $\it 2.0\pm0.5$$^a$\\
      59 & $2.05^{+1.08}_{-1.20}$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & N/A & N/A & N/A & N/A & N/A & {\boldmath $\it >2.3$}\\
      60 & $2.05^{+1.11}_{-1.22}$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & {\boldmath $\it >2.3$}\\
      61 & $2.05^{+1.21}_{-1.27}$ & 163.239680 & 57.379146 & 4.5 & $29 \pm 4$ & {\it 0.075 } & $74 \pm 19$ & {\it 0.074 } & $272 \pm 8$ & {\it 0.054 } & 18 $\pm$ 2 & N/A & 22.0 & 4.1 & {\bf 0.038 } & {\boldmath $1.58^{+0.24}_{-0.21}$}\\
$\cdots$ & $\cdots$ & 163.234813 & 57.381071 & 7.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 20 $\pm$ 2 & N/A & 21.8 & 3.5 & {\it 0.077 } & $1.40^{+0.07}_{-0.08}$\\
      62 & $1.95^{+1.05}_{-1.16}$ & 163.049240 & 57.586139 & 1.8 & $65 \pm 7$ & {\bf 0.007 } & $167 \pm 20$ & {\bf 0.008 } & $272 \pm 7$ & {\bf 0.011 } & 32 $\pm$ 3 & {\bf 0.025 } & 23.0 & $>$3.4 & {\bf 0.031 } & {\boldmath $2.48\pm0.03$}\\
      63 & $2.05^{+1.19}_{-1.40}$ & 163.525460 & 57.343559 & 5.3 & $37 \pm 9$ & {\it 0.077 } & $\cdots$ & $\cdots$ & $190 \pm 31$ & {\it 0.090 } & N/A & N/A & 22.1 & 1.6 & N/A & {\boldmath $1.30^{+0.10}_{-0.13}$}\\
$\cdots$ & $\cdots$ & 163.518080 & 57.343389 & 15.8 & $73 \pm 9$ & 0.171 & $89 \pm 18$ & 0.258 & $1722 \pm 10$ & {\it 0.056 } & N/A & N/A & 19.6 & 0.4 & N/A & $0.16^{+0.04}_{-0.16}$\\
      64 & $1.95^{+1.07}_{-1.18}$ & 163.294160 & 57.576504 & 2.8 & $188 \pm 7$ & {\bf 0.004 } & $347 \pm 22$ & {\bf 0.004 } & $457 \pm 9$ & {\bf 0.015 } & 53 $\pm$ 5 & {\bf 0.044 } & 21.8 & 1.4 & N/A & {\boldmath $3.06^{+0.02}_{-0.13}$}\\
      65 & $1.97^{+1.08}_{-1.22}$ & 163.241560 & 57.659149 & 4.2 & $32 \pm 11$ & {\it 0.062 } & $\cdots$ & $\cdots$ & $142 \pm 6$ & 0.184 & 29 $\pm$ 3 & 0.183 & N/A & N/A & N/A & {\boldmath $\it 2.2\pm0.5$}$^a$\\
      66 & $1.95^{+1.08}_{-1.24}$ & 163.463590 & 57.514934 & 4.7 & $67 \pm 8$ & {\bf 0.034 } & $107 \pm 20$ & {\bf 0.040 } & $230 \pm 15$ & {\it 0.074 } & 23 $\pm$ 2 & 0.191 & 22.5 & 2.4 & 0.208 & {\boldmath $1.90^{+0.15}_{-0.18}$}\\
      67 & $1.89^{+1.14}_{-1.19}$ & 162.683620 & 57.488883 & 10.3 & $\cdots$ & $\cdots$ & $108 \pm 17$ & 0.131 & $888 \pm 13$ & {\it 0.067 } & 259 $\pm$ 23 & 0.109 & N/A & N/A & N/A & $0.60^{+0.05}_{-0.15}$\\
$\cdots$ & $\cdots$ & 162.687912 & 57.490231 & 2.0 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 28 $\pm$ 2 & {\bf 0.048 } & N/A & N/A & N/A & {\boldmath $\it >2.2$}\\
      68 & $1.95^{+1.12}_{-1.31}$ & 163.356740 & 57.380114 & 2.3 & $75 \pm 6$ & {\bf 0.009 } & $138 \pm 15$ & {\bf 0.003 } & $100 \pm 6$ & {\it 0.072 } & 43 $\pm$ 4 & {\bf 0.043 } & 21.3 & 3.0 & {\bf 0.008 } & {\boldmath $1.41^{+0.06}_{-0.09}$}\\
      69 & $1.89^{+1.07}_{-1.20}$ & 162.748590 & 57.545517 & 1.9 & $42 \pm 11$ & {\bf 0.014 } & $60 \pm 20$ & {\bf 0.014 } & $315 \pm 7$ & {\bf 0.011 } & N/A & N/A & N/A & N/A & N/A & {\boldmath $\it 1.9\pm0.5$}$^a$\\
      70 & $1.89^{+1.04}_{-1.20}$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & {\boldmath $\it >2.2$}\\
      71 & $1.89^{+1.14}_{-1.25}$ & 163.532170 & 57.500368 & 6.6 & $28 \pm 8$ & 0.135 & $81 \pm 24$ & {\it 0.088 } & $216 \pm 8$ & 0.131 & 40 $\pm$ 4 & 0.189 & 24.4 & $<$3.2 & $\cdots$ & {\boldmath $3.15^{+0.10}_{-1.40}$}\\
      72 & $1.89^{+1.10}_{-1.24}$ & 162.883580 & 57.672004 & 6.2 & $44 \pm 12$ & {\it 0.080 } & $\cdots$ & $\cdots$ & $33 \pm 6$ & 0.740 & N/A & N/A & N/A & N/A & N/A & {\boldmath $\it 1.9\pm0.5$}$^a$\\
      73 & $1.89^{+1.07}_{-1.24}$ & 162.987140 & 57.683242 & 2.4 & $74 \pm 11$ & {\bf 0.011 } & $117 \pm 22$ & {\bf 0.023 } & $688 \pm 25$ & {\bf 0.008 } & N/A & N/A & N/A & N/A & N/A & {\boldmath $\it 1.5\pm0.5$}$^a$\\
      74 & $1.89^{+1.18}_{-1.45}$ & 163.193130 & 57.296706 & 5.6 & $85 \pm 6$ & {\bf 0.037 } & $148 \pm 12$ & {\bf 0.038 } & $681 \pm 28$ & {\bf 0.022 } & 47 $\pm$ 4 & 0.156 & N/A & N/A & N/A & {\boldmath $\it 1.4\pm0.5$}$^a$\\
$\cdots$ & $\cdots$ & 163.187586 & 57.296442 & 12.0 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 621 $\pm$ 55 & {\it 0.060 } & 14.7 & N/A & N/A & $0.08^{+0.02}_{-0.03}$$^a$\\
      75 & $1.89^{+1.17}_{-1.45}$ & 163.288440 & 57.283102 & 4.1 & $117 \pm 7$ & {\bf 0.015 } & $290 \pm 17$ & {\bf 0.017 } & $415 \pm 8$ & {\bf 0.026 } & N/A & N/A & N/A & N/A & N/A & {\boldmath $\it 1.2\pm0.5$}$^a$\\
$\cdots$ & $\cdots$ & 163.286010 & 57.282503 & 9.3 & $107 \pm 7$ & {\it 0.062 } & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & N/A & N/A & N/A & N/A & N/A & $\it 1.2\pm0.5$$^a$\\
      76 & $1.87^{+1.00}_{-1.23}$ & 163.121253 & 57.551547 & 9.1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $123 \pm 26$ & 0.383 & 24 $\pm$ 2 & 0.378 & 20.6 & 2.7 & {\it 0.054 } & {\boldmath $1.12^{+0.05}_{-0.07}$}\\
      77 & $1.89^{+1.05}_{-1.30}$ & 162.951740 & 57.688409 & 4.8 & $102 \pm 13$ & {\bf 0.022 } & $190 \pm 27$ & {\bf 0.031 } & $386 \pm 13$ & {\bf 0.040 } & N/A & N/A & N/A & N/A & N/A & {\boldmath $\it 1.2\pm0.5$}$^a$\\
$\cdots$ & $\cdots$ & 162.948700 & 57.691634 & 8.2 & $58 \pm 13$ & {\it 0.091 } & $\cdots$ & $\cdots$ & $59 \pm 4$ & 0.579 & N/A & N/A & N/A & N/A & N/A & $\it 1.6\pm0.5$$^a$\\
      78 & $1.89^{+1.06}_{-1.33}$ & 163.458285 & 57.564010 & 3.1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $406 \pm 9$ & {\bf 0.016 } & 24 $\pm$ 2 & {\it 0.054 } & 22.6 & 1.5 & N/A & {\boldmath $2.21^{+0.14}_{-0.34}$}\\
      79 & $1.89^{+1.15}_{-1.47}$ & 163.130527 & 57.264555 & 15.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $90 \pm 6$ & 0.757 & 1183 $\pm$ 104 & {\it 0.053 } & N/A & N/A & N/A & {\boldmath $\it >2.2$}$^a$\\
      80 & $1.89^{+1.14}_{-1.54}$ & 163.575400 & 57.579668 & 3.8 & $61 \pm 12$ & {\bf 0.028 } & $\cdots$ & $\cdots$ & $446 \pm 6$ & {\bf 0.018 } & 46 $\pm$ 4 & {\it 0.080 } & 21.6 & 3.5 & {\bf 0.018 } & {\boldmath $1.77^{+0.18}_{-0.20}$}\\
$\cdots$ & $\cdots$ & 163.577890 & 57.578058 & 6.7 & $94 \pm 11$ & {\bf 0.043 } & $109 \pm 29$ & {\it 0.058 } & $286 \pm 8$ & 0.123 & 33 $\pm$ 3 & 0.299 & 22.0 & 2.0 & 0.330 & $1.52^{+0.08}_{-0.10}$\\
      81 & $1.89^{+1.05}_{-1.41}$ & 163.342850 & 57.386243 & 5.1 & $31 \pm 6$ & {\it 0.091 } & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\it 2.2\pm0.5$\\
$\cdots$ & $\cdots$ & 163.343604 & 57.384038 & 8.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $197 \pm 4$ & 0.227 & 44 $\pm$ 4 & 0.294 & 21.2 & 3.3 & {\it 0.051 } & {\boldmath $2.25^{+0.07}_{-0.05}$}\\
      82 & $1.79^{+1.03}_{-1.29}$ & 162.903830 & 57.631042 & 6.4 & $363 \pm 12$ & {\bf 0.008 } & $959 \pm 22$ & {\bf 0.007 } & $862 \pm 41$ & {\bf 0.019 } & $\cdots$ & $\cdots$ & N/A & N/A & N/A & {\boldmath $\it 0.6\pm0.5$}$^a$\\
$\cdots$ & $\cdots$ & 162.905480 & 57.631763 & 4.9 & $93 \pm 12$ & {\bf 0.026 } & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 108 $\pm$ 9 & {\bf 0.030 } & N/A & N/A & N/A & $\it 1.3\pm0.5$$^a$\\
$\cdots$ & $\cdots$ & 162.906190 & 57.632486 & 4.7 & $\cdots$ & $\cdots$ & $115 \pm 22$ & {\bf 0.041 } & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & N/A & N/A & N/A & $\it 1.5\pm0.5$$^a$\\
$\cdots$ & $\cdots$ & 162.902240 & 57.630337 & 9.4 & $70 \pm 11$ & {\it 0.094 } & $72 \pm 21$ & 0.213 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & N/A & N/A & N/A & $\it 1.5\pm0.5$$^a$\\
$\cdots$ & $\cdots$ & 162.906694 & 57.633462 & 5.0 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $305 \pm 17$ & {\it 0.083 } & 38 $\pm$ 3 & 0.199 & N/A & N/A & N/A & $\it >2.2$$^a$\\
      83 & $1.89^{+0.91}_{-1.87}$ & 162.840330 & 57.709211 & 4.2 & $165 \pm 18$ & {\bf 0.011 } & $283 \pm 24$ & {\bf 0.010 } & $401 \pm 9$ & {\bf 0.033 } & N/A & N/A & N/A & N/A & N/A & {\boldmath $\it 1.0\pm0.5$}$^a$\\
      84 & $1.89^{+0.71}_{-1.98}$ & 162.920420 & 57.188941 & 1.4 & $63 \pm 9$ & {\bf 0.005 } & $82 \pm 17$ & {\bf 0.018 } & $119 \pm 5$ & {\bf 0.033 } & N/A & N/A & N/A & N/A & N/A & {\boldmath $\it 1.6\pm0.5$}$^a$\\
      85 & $1.79^{+1.00}_{-1.43}$ & 163.431700 & 57.429228 & 2.3 & $46 \pm 7$ & {\bf 0.017 } & $89 \pm 18$ & {\bf 0.010 } & $41 \pm 5$ & {\it 0.059 } & 27 $\pm$ 2 & {\it 0.078 } & 24.0 & $<$3.0 & $\cdots$ & {\boldmath $2.57^{+0.13}_{-0.22}$}\\
$\cdots$ & $\cdots$ & 163.431593 & 57.428092 & 1.6 & $\cdots$ & $\cdots$ & $89 \pm 18$ & {\bf 0.010 } & $112 \pm 13$ & {\it 0.093 } & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\it 1.7\pm0.5$\\
$\cdots$ & $\cdots$ & 163.430310 & 57.425037 & 14.2 & $199 \pm 6$ & {\it 0.061 } & $393 \pm 15$ & {\it 0.056 } & $1081 \pm 21$ & {\it 0.081 } & 70 $\pm$ 6 & 0.370 & 19.1 & 1.5 & N/A & $1.03^{+0.04}_{-0.06}$\\
$\cdots$ & $\cdots$ & 163.434000 & 57.425647 & 11.7 & $102 \pm 7$ & {\it 0.090 } & $153 \pm 15$ & 0.125 & $865 \pm 16$ & {\it 0.078 } & 64 $\pm$ 6 & 0.338 & 22.1 & 2.6 & 0.366 & $1.76^{+0.16}_{-0.29}$\\
      86 & $1.79^{+0.97}_{-1.57}$ & 163.128230 & 57.369305 & 2.0 & $61 \pm 6$ & {\bf 0.010 } & $89 \pm 14$ & {\bf 0.020 } & $193 \pm 7$ & {\bf 0.016 } & 52 $\pm$ 5 & {\bf 0.013 } & 21.9 & 2.0 & N/A & {\boldmath $2.611$}\\
$\cdots$ & $\cdots$ & 163.121126 & 57.368877 & 12.0 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 21.2 & 3.1 & {\it 0.091 } & $1.12^{+0.08}_{-0.05}$\\
$\cdots$ & $\cdots$ & 163.130216 & 57.370344 & 6.6 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 22.1 & 3.9 & {\it 0.088 } & $1.37^{+0.10}_{-0.22}$\\
      87 & $1.79^{+0.95}_{-1.53}$ & 162.655010 & 57.541291 & 2.1 & $52 \pm 12$ & {\bf 0.013 } & $136 \pm 16$ & {\bf 0.018 } & $337 \pm 10$ & {\bf 0.010 } & N/A & N/A & N/A & N/A & N/A & {\boldmath $\it 1.7\pm0.5$}$^a$\\
      88 & $1.79^{+0.81}_{-1.84}$ & 163.492020 & 57.667372 & 6.9 & $84 \pm 11$ & {\it 0.052 } & $260 \pm 35$ & {\bf 0.028 } & $335 \pm 8$ & 0.121 & 73 $\pm$ 6 & 0.189 & N/A & N/A & N/A & {\boldmath $\it 1.3\pm0.5$}$^a$\\
      89 & $1.73^{+0.93}_{-1.51}$ & 162.656590 & 57.479112 & 3.2 & $421 \pm 10$ & {\bf 0.002 } & $710 \pm 17$ & {\bf 0.003 } & $968 \pm 11$ & {\bf 0.006 } & 373 $\pm$ 33 & {\bf 0.008 } & N/A & N/A & N/A & {\boldmath $0.14^{+0.14}_{-0.11}$}\\
$\cdots$ & $\cdots$ & 162.655038 & 57.480839 & 6.1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 304 $\pm$ 27 & {\bf 0.037 } & N/A & N/A & N/A & $\it >2.2$\\
      90 & $1.65^{+0.90}_{-1.57}$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & {\boldmath $\it >2.1$}\\
      91 & $1.68^{+0.63}_{-1.81}$ & 163.196510 & 57.188842 & 2.6 & $\cdots$ & $\cdots$ & $75 \pm 14$ & {\bf 0.026 } & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & {\boldmath $\it 1.8\pm0.5$}\\
\hline
\end{longtable}

%\input{AzLOCK_goodIDwithIRACandIK_cut.tex}
%\end{small}
\end{scriptsize}
\newpage
\begin{longtable}{lccccccccccccccc}
\caption{Reliable and tentative radio, $24\,\mu$m, $8.0\,\mu$m and $i-K$ identifications in the UDS field. Columns are described in Table~\ref{tab:AzLOCKgoodID}}
\label{tab:AzSXDFgoodID}\\
\hline\hline
No. & $S_{1.1\/\micron}$ & RA$_{\rm ID}$ & DEC$_{\rm ID}$ & Dist & $S_{1.4}$ & $p_{1.4}$ & $S_{24}$ & $p_{24}$ & $S_{8.0}$ & $p_{8.0}$ & $K$ & $i-K$ & $p_{i-K}$ & $z$ \\
 & (mJy) & (deg) & (deg) & ($''$) & ($\mu$Jy) & & ($\mu$Jy) & & ($\mu$Jy) & & (mag) & (mag) & & \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
No. & $S_{1.1\/\micron}$ & RA$_{\rm ID}$ & DEC$_{\rm ID}$ & Dist & $S_{1.4}$ & $p_{1.4}$ & $S_{24}$ & $p_{24}$ & $S_{8.0}$ & $p_{8.0}$ & $K$ & $i-K$ & $p_{i-K}$ & $z$ \\
 & (mJy) & (deg) & (deg) & ($''$) & ($\mu$Jy) & & ($\mu$Jy) & & ($\mu$Jy) & & (mag) & (mag) & & \\
\hline
\endhead
\hline
\endfoot
\hline
\multicolumn{16}{l}{$^a$The optical photometric redshift could not been measured because this object is outside of the optical map (or close to a bright star)}
\endlastfoot
       1 & $5.29^{+1.40}_{-1.68}$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & N/A & N/A & N/A & N/A & N/A & {\boldmath $\it >2.9$}$^a$\\
       2 & $3.99^{+1.10}_{-1.34}$ & 34.442284 & -4.796439 & 5.7 & $\cdots$ & $\cdots$ & $77 \pm 7$ & 0.199 & 21 $\pm$ 2 & 0.162 & 22.8 & $>$3.6 & {\it 0.084 } & {\boldmath $2.53^{+0.47}_{-0.28}$}\\
       3 & $3.75^{+1.22}_{-1.18}$ & 34.479333 & -4.789667 & 1.5 & $113 \pm 20$ & {\bf 0.002 } & $776 \pm 11$ & {\bf 0.002 } & 78 $\pm$ 7 & {\bf 0.014 } & 21.6 & 3.8 & {\bf 0.005 } & {\boldmath $1.81^{+0.04}_{-0.06}$}\\
$\cdots$ & $\cdots$ & 34.479412 & -4.789859 & 1.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 21.6 & 4.6 & {\bf 0.003 } & $3.13^{+0.07}_{-0.10}$\\
       4 & $4.39^{+1.67}_{-1.58}$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & N/A & N/A & N/A & {\boldmath $\it >2.7$}$^a$\\
       5 & $3.57^{+1.19}_{-1.21}$ & 34.425542 & -4.941028 & 1.0 & $89 \pm 17$ & {\bf 0.002 } & $\cdots$ & $\cdots$ & 40 $\pm$ 4 & {\bf 0.022 } & 19.3 & 1.3 & N/A & {\boldmath $0.45^{+0.05}_{-0.05}$}\\
       6 & $3.99^{+1.27}_{-1.57}$ & 34.677833 & -4.992167 & 4.3 & $105 \pm 16$ & {\bf 0.014 } & $924 \pm 37$ & {\bf 0.009 } & 77 $\pm$ 7 & {\bf 0.047 } & 21.2 & 3.6 & {\bf 0.011 } & {\boldmath $2.29^{+0.09}_{-0.07}$}\\
$\cdots$ & $\cdots$ & 34.677021 & -4.991021 & 5.2 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 73 $\pm$ 6 & {\it 0.075 } & 19.8 & 1.4 & N/A & $0.45^{+0.08}_{-0.05}$\\
       7 & $3.99^{+1.57}_{-1.67}$ & 34.233034 & -4.759176 & 2.1 & $\cdots$ & $\cdots$ & $174 \pm 10$ & {\bf 0.023 } & 23 $\pm$ 2 & {\it 0.054 } & 21.3 & 2.1 & {\bf 0.019 } & {\boldmath $1.33^{+0.09}_{-0.11}$}\\
$\cdots$ & $\cdots$ & 34.232956 & -4.758326 & 2.8 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 11 $\pm$ 1 & N/A & 21.8 & 2.1 & {\it 0.054 } & $0.73^{+0.24}_{-0.08}$\\
       8 & $3.99^{+1.59}_{-1.82}$ & 34.424875 & -4.525111 & 5.8 & $153 \pm 24$ & {\bf 0.016 } & $329 \pm 12$ & {\it 0.053 } & N/A & N/A & N/A & N/A & N/A & {\boldmath $\it 1.5\pm0.5$}$^a$\\
       9 & $3.75^{+1.90}_{-2.37}$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & {\boldmath $\it >2.5$}\\
      10 & $3.07^{+1.21}_{-1.31}$ & 34.568708 & -4.919111 & 7.1 & $240 \pm 15$ & {\bf 0.013 } & $1047 \pm 33$ & {\bf 0.021 } & 72 $\pm$ 6 & 0.124 & 20.2 & 0.6 & N/A & {\boldmath $0.39^{+0.06}_{-0.19}$}\\
      11 & $3.29^{+1.52}_{-1.71}$ & 34.283750 & -4.935194 & 8.7 & $59 \pm 15$ & {\it 0.077 } & $198 \pm 6$ & 0.185 & 33 $\pm$ 3 & 0.279 & $\cdots$ & $\cdots$ & $\cdots$ & {\boldmath $5.53^{+0.17}_{-3.93}$}\\
      12 & $3.29^{+1.66}_{-1.94}$ & 34.281514 & -4.713486 & 10.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 12 $\pm$ 1 & N/A & 20.9 & 2.5 & {\it 0.095 } & {\boldmath $1.10^{+0.07}_{-0.08}$}\\
      13 & $2.83^{+1.19}_{-1.36}$ & 34.618958 & -4.912472 & 9.3 & $55 \pm 19$ & {\it 0.084 } & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & N/A & N/A & N/A & {\boldmath $\it 2.0\pm0.5$}$^a$\\
      14 & $2.93^{+1.34}_{-1.52}$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & {\boldmath $\it >2.2$}\\
      15 & $2.93^{+1.32}_{-1.53}$ & 34.478542 & -4.739333 & 4.2 & $61 \pm 18$ & {\bf 0.028 } & $464 \pm 10$ & {\bf 0.032 } & 41 $\pm$ 4 & {\it 0.087 } & 20.8 & 2.0 & {\bf 0.030 } & {\boldmath $0.99^{+0.08}_{-0.07}$}\\
$\cdots$ & $\cdots$ & 34.477875 & -4.736583 & 6.0 & $34 \pm 13$ & {\it 0.078 } & $\cdots$ & $\cdots$ & 3 $\pm$ 1 & N/A & 24.8 & $>$1.6 & N/A & $1.37^{+0.30}_{-0.35}$\\
      16 & $2.93^{+1.48}_{-1.59}$ & 34.317708 & -4.966000 & 10.8 & $125 \pm 26$ & {\it 0.054 } & $843 \pm 10$ & {\it 0.056 } & 425 $\pm$ 37 & {\it 0.063 } & 19.0 & 1.1 & N/A & {\boldmath $0.11^{+0.04}_{-0.06}$}\\
      17 & $3.07^{+1.61}_{-1.99}$ & 34.299750 & -4.721611 & 5.4 & $59 \pm 20$ & {\bf 0.045 } & $137 \pm 16$ & 0.218 & $\cdots$ & $\cdots$ & 24.3 & $>$2.1 & 0.807 & {\boldmath $1.25^{+0.17}_{-0.20}$}\\
$\cdots$ & $\cdots$ & 34.297058 & -4.719346 & 7.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 15 $\pm$ 1 & N/A & 22.0 & 4.1 & {\it 0.086 } & $2.28^{+0.10}_{-0.16}$\\
      18 & $3.11^{+1.52}_{-2.65}$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & N/A & N/A & N/A & N/A & N/A & {\boldmath $\it >2.3$}$^a$\\
      19 & $3.28^{+0.94}_{-3.27}$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & N/A & N/A & N/A & {\boldmath $\it >2.3$}$^a$\\
      20 & $2.93^{+1.34}_{-2.61}$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & {\boldmath $\it >2.2$}\\
      21 & $2.63^{+1.61}_{-1.77}$ & 34.540635 & -5.077821 & 4.8 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 17 $\pm$ 2 & N/A & 20.6 & 2.6 & {\bf 0.020 } & {\boldmath $1.04^{+0.08}_{-0.04}$}\\
$\cdots$ & $\cdots$ & 34.543259 & -5.078739 & 8.5 & $\cdots$ & $\cdots$ & $58 \pm 2$ & 0.576 & 20 $\pm$ 2 & N/A & 21.5 & 3.1 & {\it 0.068 } & $1.33^{+0.07}_{-0.06}$\\
      22 & $2.47^{+1.23}_{-1.54}$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & N/A & N/A & N/A & {\boldmath $\it >2.1$}$^a$\\
      23 & $2.47^{+1.26}_{-1.57}$ & 34.585958 & -4.958528 & 9.9 & $126 \pm 34$ & {\bf 0.050 } & $195 \pm 5$ & 0.249 & 19 $\pm$ 2 & N/A & 20.6 & 1.2 & N/A & {\boldmath $0.64^{+0.08}_{-0.14}$}\\
      24 & $2.78^{+0.87}_{-2.81}$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & N/A & N/A & N/A & {\boldmath $\it >2.2$}$^a$\\
      25 & $2.83^{+0.70}_{-2.89}$ & 34.605208 & -5.156611 & 0.3 & $53 \pm 18$ & {\bf 0.000 } & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & {\boldmath $\it 2.1\pm0.5$}\\
      26 & $2.27^{+1.30}_{-1.48}$ & 34.634092 & -4.941660 & 3.0 & $\cdots$ & $\cdots$ & $266 \pm 13$ & {\bf 0.042 } & 13 $\pm$ 1 & N/A & 23.0 & $>$3.4 & {\it 0.064 } & {\boldmath $3.30^{+0.30}_{-0.35}$}\\
$\cdots$ & $\cdots$ & 34.633677 & -4.941219 & 5.8 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 17 $\pm$ 1 & N/A & 21.2 & 3.0 & {\it 0.055 } & $0.98^{+0.07}_{-0.13}$\\
      27 & $2.66^{+0.51}_{-2.78}$ & 34.662821 & -4.580741 & 3.7 & $\cdots$ & $\cdots$ & $249 \pm 9$ & {\bf 0.029 } & 18 $\pm$ 2 & N/A & N/A & N/A & N/A & {\boldmath $\it >2.2$}$^a$\\
$\cdots$ & $\cdots$ & 34.659875 & -4.581861 & 8.6 & $62 \pm 23$ & {\it 0.084 } & $396 \pm 17$ & 0.114 & $\cdots$ & $\cdots$ & N/A & N/A & N/A & $\it 1.9\pm0.5$$^a$\\
$\cdots$ & $\cdots$ & 34.659872 & -4.583055 & 10.9 & $\cdots$ & $\cdots$ & $20 \pm 4$ & 0.850 & 496 $\pm$ 44 & {\it 0.059 } & N/A & N/A & N/A & $\it >2.2$$^a$\\
      28 & $2.27^{+1.21}_{-1.73}$ & 34.511917 & -5.008611 & 14.1 & $529 \pm 14$ & {\bf 0.019 } & $1172 \pm 50$ & {\it 0.074 } & 97 $\pm$ 9 & 0.301 & 21.0 & 2.9 & 0.167 & {\boldmath $1.03^{+0.07}_{-0.08}$}\\
$\cdots$ & $\cdots$ & 34.510316 & -5.004469 & 2.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 8 $\pm$ 1 & N/A & 22.0 & 2.5 & {\it 0.065 } & $1.13^{+0.09}_{-0.11}$\\
      29 & $2.13^{+1.27}_{-1.52}$ & 34.486417 & -4.877444 & 6.4 & $88 \pm 17$ & {\bf 0.040 } & $435 \pm 7$ & {\it 0.056 } & 48 $\pm$ 4 & 0.172 & 21.6 & 4.0 & {\bf 0.047 } & {\boldmath $3.07^{+0.08}_{-0.09}$}\\
$\cdots$ & $\cdots$ & 34.484820 & -4.880592 & 7.6 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 11 $\pm$ 1 & N/A & 21.5 & 3.3 & {\it 0.056 } & $0.97^{+0.10}_{-0.07}$\\
      30 & $2.27^{+1.14}_{-2.03}$ & 34.423402 & -5.038808 & 1.8 & $\cdots$ & $\cdots$ & $100 \pm 4$ & {\it 0.065 } & 16 $\pm$ 1 & N/A & 21.8 & 1.2 & N/A & $2.19^{+0.08}_{-0.14}$\\
$\cdots$ & $\cdots$ & 34.422787 & -5.040026 & 6.0 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 18 $\pm$ 2 & N/A & 20.2 & 2.2 & {\bf 0.035 } & {\boldmath $0.82^{+0.08}_{-0.12}$}\\
      31 & $2.85^{+0.01}_{-3.01}$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & {\boldmath $\it >2.2$}\\
      32 & $2.13^{+1.05}_{-2.01}$ & 34.529958 & -4.737167 & 3.7 & $68 \pm 19$ & {\bf 0.023 } & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & {\boldmath $5.69^{+0.01}_{-5.14}$}\\
      33 & $2.03^{+1.13}_{-1.92}$ & 34.377625 & -4.993472 & 2.5 & $63 \pm 15$ & {\bf 0.013 } & $\cdots$ & $\cdots$ & 21 $\pm$ 2 & {\it 0.088 } & 23.1 & 2.7 & 0.105 & {\boldmath $3.19^{+0.16}_{-0.11}$}\\
$\cdots$ & $\cdots$ & 34.373214 & -4.993681 & 16.8 & $81 \pm 13$ & 0.175 & $539 \pm 14$ & 0.219 & 56 $\pm$ 5 & 0.524 & 20.7 & 3.1 & {\it 0.089 } & $1.02^{+0.08}_{-0.07}$\\
      34 & $2.03^{+1.11}_{-1.73}$ & 34.530583 & -4.827694 & 5.8 & $67 \pm 20$ & {\bf 0.047 } & $407 \pm 9$ & {\it 0.063 } & 33 $\pm$ 3 & 0.228 & 22.1 & 2.8 & 0.151 & {\boldmath $2.32^{+0.11}_{-0.12}$}\\
      35 & $2.19^{+0.57}_{-2.32}$ & 34.305542 & -4.982639 & 4.4 & $54 \pm 16$ & {\bf 0.038 } & $\cdots$ & $\cdots$ & 17 $\pm$ 2 & N/A & 23.5 & 0.9 & N/A & {\boldmath $3.40^{+0.13}_{-0.07}$}\\
      36 & $2.17^{+0.61}_{-2.29}$ & 34.297946 & -4.965358 & 4.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 6 $\pm$ 1 & N/A & 21.8 & 2.9 & {\it 0.073 } & {\boldmath $1.00^{+0.07}_{-0.08}$}\\
      37 & $1.99^{+1.02}_{-1.88}$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & {\boldmath $\it >1.9$}\\
      38 & $2.64^{+0.01}_{-2.81}$ & 34.375103 & -5.164719 & 2.1 & $\cdots$ & $\cdots$ & $220 \pm 13$ & {\bf 0.020 } & 25 $\pm$ 2 & {\it 0.057 } & 20.5 & 2.6 & {\bf 0.004 } & {\boldmath $1.11^{+0.04}_{-0.09}$}\\
$\cdots$ & $\cdots$ & 34.374508 & -5.163503 & 4.0 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 16 $\pm$ 1 & N/A & 22.1 & 3.3 & {\bf 0.036 } & $2.36^{+0.17}_{-0.06}$\\
$\cdots$ & $\cdots$ & 34.378489 & -5.162173 & 13.3 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 24 $\pm$ 2 & 0.474 & 20.1 & 2.7 & {\it 0.058 } & $1.05^{+0.07}_{-0.03}$\\
$\cdots$ & $\cdots$ & 34.373557 & -5.163234 & 7.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 29 $\pm$ 3 & 0.277 & 20.5 & 3.1 & {\bf 0.018 } & $1.04^{+0.08}_{-0.04}$\\
$\cdots$ & $\cdots$ & 34.373963 & -5.163446 & 5.8 & $\cdots$ & $\cdots$ & $29 \pm 4$ & 0.542 & $\cdots$ & $\cdots$ & 21.8 & 2.7 & {\it 0.097 } & $1.04^{+0.08}_{-0.12}$\\
      39 & $2.42^{+0.01}_{-2.66}$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & N/A & N/A & N/A & N/A & N/A & {\boldmath $\it >2.1$}$^a$\\
      40 & $1.83^{+1.01}_{-1.81}$ & 34.611500 & -4.825250 & 2.3 & $56 \pm 18$ & {\bf 0.014 } & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & {\boldmath $\it 1.6\pm0.5$}\\
$\cdots$ & $\cdots$ & 34.609815 & -4.828521 & 10.9 & $\cdots$ & $\cdots$ & $100 \pm 8$ & 0.560 & 29 $\pm$ 3 & 0.498 & 19.8 & 2.0 & {\it 0.063 } & $0.79^{+0.08}_{-0.09}$\\
      41 & $1.94^{+0.74}_{-2.03}$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & {\boldmath $\it >1.9$}\\
      42 & $1.83^{+1.00}_{-1.82}$ & 34.406167 & -4.801278 & 3.4 & $142 \pm 16$ & {\bf 0.009 } & $51 \pm 13$ & 0.369 & 16 $\pm$ 1 & N/A & 23.0 & 2.0 & N/A & {\boldmath $3.19^{+0.06}_{-0.09}$}\\
$\cdots$ & $\cdots$ & 34.405351 & -4.801697 & 3.7 & $\cdots$ & $\cdots$ & $268 \pm 19$ & {\bf 0.045 } & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\it >1.8$\\
$\cdots$ & $\cdots$ & 34.404859 & -4.801858 & 4.7 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 31 $\pm$ 3 & 0.178 & 20.7 & 2.3 & {\bf 0.044 } & $0.82^{+0.13}_{-0.10}$\\
$\cdots$ & $\cdots$ & 34.400962 & -4.801975 & 16.7 & $126 \pm 28$ & 0.120 & $523 \pm 9$ & 0.236 & 172 $\pm$ 15 & 0.277 & 19.2 & 2.1 & {\it 0.065 } & $0.39^{+0.09}_{-0.06}$\\
$\cdots$ & $\cdots$ & 34.405269 & -4.801233 & 2.1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 22.4 & 2.0 & {\it 0.077 } & $0.93^{+0.04}_{-0.03}$\\
      43 & $2.65^{+0.01}_{-2.79}$ & 34.640708 & -5.171083 & 3.1 & $108 \pm 21$ & {\bf 0.009 } & $903 \pm 26$ & {\bf 0.002 } & 188 $\pm$ 17 & {\bf 0.017 } & 19.1 & 1.1 & N/A & $0.15^{+0.05}_{-0.07}$\\
$\cdots$ & $\cdots$ & 34.640676 & -5.172059 & 2.2 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 38 $\pm$ 3 & {\bf 0.041 } & 22.3 & 3.4 & {\bf 0.018 } & {\boldmath $2.43^{+0.12}_{-0.16}$}\\
      44 & $1.83^{+0.98}_{-1.80}$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & {\boldmath $\it >1.8$}\\
      45 & $1.83^{+0.94}_{-1.83}$ & 34.578625 & -4.841361 & 4.5 & $65 \pm 16$ & {\bf 0.035 } & $156 \pm 11$ & 0.103 & 24 $\pm$ 2 & 0.199 & 23.0 & $>$3.4 & 0.131 & {\boldmath $2.27^{+0.38}_{-0.25}$}\\
$\cdots$ & $\cdots$ & 34.576573 & -4.843538 & 6.3 & $30 \pm 12$ & 0.124 & $106 \pm 20$ & 0.295 & 24 $\pm$ 2 & 0.318 & 21.3 & 3.6 & {\bf 0.040 } & $1.36^{+0.06}_{-0.09}$\\
      46 & $2.28^{+0.01}_{-2.55}$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & {\boldmath $\it >2.0$}\\
      47 & $1.99^{+0.34}_{-2.24}$ & 34.374708 & -5.056222 & 2.1 & $57 \pm 18$ & {\bf 0.011 } & $1477 \pm 125$ & {\bf 0.002 } & 27 $\pm$ 2 & {\it 0.066 } & 21.8 & 1.8 & N/A & $2.10^{+0.10}_{-0.13}$\\
$\cdots$ & $\cdots$ & 34.374000 & -5.055139 & 6.1 & $88 \pm 14$ & {\bf 0.037 } & $\cdots$ & $\cdots$ & 42 $\pm$ 4 & 0.181 & 22.2 & 3.5 & {\it 0.083 } & {\boldmath $2.48^{+0.10}_{-0.23}$}\\
$\cdots$ & $\cdots$ & 34.375875 & -5.057028 & 5.1 & $65 \pm 19$ & {\bf 0.039 } & $\cdots$ & $\cdots$ & 76 $\pm$ 7 & {\it 0.094 } & 19.8 & 2.2 & {\bf 0.017 } & $0.47^{+0.08}_{-0.04}$\\
$\cdots$ & $\cdots$ & 34.372978 & -5.056321 & 5.6 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 21 $\pm$ 2 & 0.278 & 20.5 & 2.2 & {\bf 0.044 } & $0.71^{+0.06}_{-0.09}$\\
$\cdots$ & $\cdots$ & 34.375091 & -5.057346 & 3.1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 56 $\pm$ 5 & {\it 0.053 } & 19.3 & 2.3 & {\bf 0.004 } & $0.83^{+0.07}_{-0.11}$\\
      48 & $2.30^{+0.01}_{-2.52}$ & 34.539312 & -4.468155 & 2.9 & N/A & N/A & $205 \pm 6$ & {\bf 0.038 } & N/A & N/A & N/A & N/A & N/A & {\boldmath $\it 2.0\pm1.0$}$^a$\\
      49 & $2.03^{+0.24}_{-2.30}$ & 34.427583 & -4.650025 & 0.7 & $\cdots$ & $\cdots$ & $43 \pm 4$ & {\bf 0.033 } & 5 $\pm$ 1 & N/A & N/A & N/A & N/A & {\boldmath $\it >1.9$}$^a$\\
      50 & $2.26^{+0.01}_{-2.50}$ & 34.349250 & -4.587278 & 6.7 & $372 \pm 24$ & {\bf 0.008 } & $975 \pm 8$ & {\bf 0.022 } & N/A & N/A & N/A & N/A & N/A & {\boldmath $\it 0.7\pm0.5$}$^a$\\
$\cdots$ & $\cdots$ & 34.350000 & -4.591806 & 9.8 & $88 \pm 30$ & {\it 0.068 } & $\cdots$ & $\cdots$ & N/A & N/A & N/A & N/A & N/A & $\it 1.5\pm0.5$$^a$\\
      51 & $1.92^{+0.33}_{-2.17}$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & {\boldmath $\it >1.9$}\\
      52 & $1.75^{+0.77}_{-1.80}$ & 34.417528 & -4.916742 & 4.0 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 12 $\pm$ 1 & N/A & 21.4 & 2.5 & {\it 0.076 } & $1.43^{+0.07}_{-0.08}$\\
$\cdots$ & $\cdots$ & 34.419344 & -4.916439 & 3.0 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 32 $\pm$ 3 & {\it 0.089 } & 18.5 & 1.3 & N/A & $0.56^{+0.06}_{-0.03}$\\
$\cdots$ & $\cdots$ & 34.419426 & -4.914115 & 10.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 47 $\pm$ 4 & 0.357 & 21.1 & 4.0 & {\it 0.067 } & {\boldmath $1.36^{+0.06}_{-0.11}$}\\
$\cdots$ & $\cdots$ & 34.420239 & -4.912388 & 17.4 & $97 \pm 31$ & 0.155 & $927 \pm 39$ & 0.112 & 671 $\pm$ 59 & {\it 0.098 } & 18.9 & 0.7 & N/A & $0.15^{+0.05}_{-0.12}$\\
      53 & $2.19^{+0.01}_{-2.44}$ & 34.703512 & -5.000932 & 12.0 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 14 $\pm$ 1 & N/A & 21.4 & 3.5 & {\it 0.099 } & {\boldmath $1.46^{+0.06}_{-0.09}$}\\
      54 & $1.75^{+0.67}_{-1.83}$ & 34.638576 & -4.968898 & 2.2 & $\cdots$ & $\cdots$ & $103 \pm 5$ & {\bf 0.029 } & 15 $\pm$ 1 & N/A & 24.8 & $>$1.6 & N/A & {\boldmath $4.07^{+1.63}_{-3.17}$}\\
      55 & $2.38^{+0.01}_{-2.53}$ & 34.762124 & -4.915183 & 0.8 & $\cdots$ & $\cdots$ & $297 \pm 5$ & {\bf 0.002 } & 51 $\pm$ 4 & {\bf 0.006 } & 20.9 & 4.0 & {\bf 0.001 } & {\boldmath $1.47^{+0.05}_{-0.05}$}\\
      56 & $1.67^{+0.61}_{-1.81}$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & {\boldmath $\it >1.8$}\\
      57 & $2.24^{+0.01}_{-2.43}$ & 34.363693 & -5.111945 & 2.7 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 23 $\pm$ 2 & {\it 0.088 } & $\cdots$ & $\cdots$ & $\cdots$ & {\boldmath $\it >2.0$}\\
\hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{lcccccccccccccccc}
\caption{Radio and $24\,\mu$m identifications in the Lockman Hole field.}
\label{tab:AzLOCKID}\\
\hline\hline
No. & $S_{1.1\/\micron}$ & RA$_{1.4}$ & DEC$_{1.4}$ & $S_{1.4}$ & Dist. & $p$ &  RA$_{24}$ & DEC$_{24}$ & $S_{24}$ & Dist. & $p$ & RA$_{0.61}$ & DEC$_{0.61}$ & $S_{0.61}$ & Dist. & $p$  \\
 & (mJy) & (deg) & (deg) & ($\mu$Jy) & ($''$) & & (deg) & (deg) & ($\mu$Jy) & ($''$) & & (deg) & (deg) & ($\mu$Jy) & ($''$) & \\
\hline
 
1 & $6.63^{+0.85}_{-0.97}$ & 163.008040 & 57.681007 & $258\pm11$ & 2.3 & 0.002
 & 163.008072 & 57.681003 & $1642\pm11$ & 2.3 & 0.002 & 163.008390 & 57.680893
 & $596\pm24$ & 1.9 & 0.001 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.011618 & 57.679160 & $123\pm14$ & 7.8 & 0.206 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
2 & $6.43^{+0.90}_{-0.89}$ & 163.022900 & 57.607548 & $66\pm8$ & 6.5 & 0.038 & 
163.023461 & 57.607408 & $235\pm6$ & 5.4 & 0.070 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
3 & $6.21^{+1.05}_{-0.92}$ & 163.237710 & 57.350926 & $67\pm7$ & 2.8 & 0.011 & 
163.237751 & 57.350931 & $636\pm13$ & 2.8 & 0.008 & 163.237780 & 57.351320 & 
$149\pm16$ & 1.5 & 0.004 \\
$\cdots$ & $\cdots$ & 163.237530 & 57.352273 & $36\pm7$ & 2.6 & 0.019 & $\cdots$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ \\
4 & $5.27^{+0.91}_{-0.97}$ & 162.686880 & 57.556959 & $150\pm12$ & 7.4 & 0.021
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 162.687180 & 57.556781
 & $121\pm17$ & 7.1 & 0.045 \\
$\cdots$ & $\cdots$ & 162.686160 & 57.554737 & $56\pm11$ & 2.1 & 0.009 & 
162.686322 & 57.554857 & $284\pm13$ & 2.2 & 0.013 & 162.686720 & 57.554341 & 
$99\pm17$ & 3.9 & 0.025 \\
$\cdots$ & $\cdots$ & 162.682660 & 57.555667 & $43\pm11$ & 5.5 & 0.044 & 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.687226 & 57.553517 & $30\pm4$ & 6.8 & 0.359 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
5 & $4.91^{+1.02}_{-0.90}$ & 163.515860 & 57.431498 & $138\pm9$ & 0.5 & 0.000 & 
163.515574 & 57.431619 & $232\pm6$ & 0.3 & 0.000 & 163.516050 & 57.431526 & 
$277\pm19$ & 0.7 & 0.000 \\
6 & $4.75^{+0.84}_{-1.00}$ & 163.173650 & 57.597852 & $45\pm8$ & 1.9 & 0.009 & 
163.174019 & 57.597864 & $37\pm6$ & 1.2 & 0.052 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.174035 & 57.597818 & $30\pm3$ & 1.1 & 0.057 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
7 & $4.75^{+0.89}_{-1.06}$ & 163.017480 & 57.448871 & $102\pm6$ & 5.2 & 0.018 & 
163.017287 & 57.449199 & $422\pm16$ & 4.0 & 0.023 & 163.017530 & 57.448910 & 
$189\pm14$ & 5.1 & 0.019 \\
$\cdots$ & $\cdots$ & 163.015030 & 57.451904 & $49\pm6$ & 6.7 & 0.050 & 
163.015357 & 57.451936 & $1179\pm13$ & 6.6 & 0.016 & 163.016060 & 57.451601 & 
$58\pm15$ & 5.2 & 0.056 \\
8 & $4.65^{+0.97}_{-0.98}$ & 163.005230 & 57.412690 & $110\pm6$ & 2.8 & 0.006 & 
163.005188 & 57.412736 & $233\pm5$ & 2.9 & 0.027 & 163.005520 & 57.412444 & 
$114\pm16$ & 2.3 & 0.010 \\
9 & $4.09^{+0.90}_{-0.92}$ & 163.059220 & 57.557859 & $68\pm8$ & 0.8 & 0.001 & 
163.059445 & 57.557446 & $21\pm5$ & 0.8 & 0.045 & 163.058850 & 57.557735 & 
$144\pm19$ & 0.9 & 0.002 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.058446 & 57.558749 & $202\pm18$ & 4.3 & 0.059 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.057054 & 57.555872 & $86\pm5$ & 7.7 & 0.261 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
10 & $4.15^{+0.93}_{-1.02}$ & 163.528620 & 57.552436 & $77\pm9$ & 3.5 & 0.014 & 
163.528550 & 57.552555 & $819\pm12$ & 3.3 & 0.008 & 163.529300 & 57.552327 & 
$230\pm27$ & 4.9 & 0.015 \\
11 & $3.79^{+0.97}_{-0.89}$ & 162.877010 & 57.635730 & $245\pm11$ & 2.0 & 0.002
 & 162.876902 & 57.635812 & $1120\pm10$ & 2.1 & 0.002 & 162.877350 & 57.635653
 & $428\pm22$ & 2.4 & 0.002 \\
$\cdots$ & $\cdots$ & 162.877810 & 57.634337 & $35\pm11$ & 4.7 & 0.044 & 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
12 & $3.79^{+0.88}_{-0.95}$ & 163.069630 & 57.582199 & $27\pm9$ & 7.0 & 0.074 & 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.072956 & 57.583444 & $39\pm3$ & 2.5 & 0.137 & 163.073580 & 57.583051 & 
$80\pm19$ & 4.3 & 0.034 \\
13 & $4.15^{+1.02}_{-1.11}$ & 162.921340 & 57.721734 & $77\pm18$ & 7.5 & 0.039
 & 162.921717 & 57.721935 & $285\pm4$ & 7.3 & 0.089 & 162.922070 & 57.721982 & 
$171\pm22$ & 7.6 & 0.037 \\
14 & $3.61^{+0.92}_{-0.94}$ & 163.084400 & 57.665143 & $35\pm9$ & 0.6 & 0.002 & 
163.084430 & 57.664533 & $173\pm8$ & 2.8 & 0.036 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
15 & $3.73^{+0.94}_{-1.00}$ & 163.235830 & 57.706780 & $88\pm12$ & 3.8 & 0.013
 & 163.235873 & 57.706928 & $441\pm8$ & 3.4 & 0.017 & 163.236410 & 57.706625 & 
$132\pm20$ & 4.9 & 0.026 \\
16 & $3.65^{+0.96}_{-0.95}$ & 163.422140 & 57.537473 & $121\pm8$ & 1.9 & 0.003
 & 163.422245 & 57.537543 & $533\pm10$ & 1.6 & 0.004 & 163.422620 & 57.537360 & 
$216\pm24$ & 1.6 & 0.003 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.425379 & 57.538780 & $183\pm7$ & 5.9 & 0.104 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
17 & $3.61^{+1.02}_{-0.98}$ & 163.329930 & 57.352418 & $105\pm6$ & 4.1 & 0.012
 & 163.330322 & 57.352432 & $406\pm6$ & 3.8 & 0.022 & 163.330090 & 57.352413 & 
$263\pm14$ & 3.9 & 0.009 \\
18 & $3.19^{+0.97}_{-0.90}$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.103080 & 57.643072 & $97\pm30$ & 3.8 & 0.025 \\
19 & $3.19^{+0.97}_{-0.92}$ & 162.873630 & 57.613839 & $106\pm11$ & 1.1 & 0.001
 & 162.873701 & 57.613663 & $194\pm6$ & 1.1 & 0.007 & 162.873830 & 57.613666 & 
$162\pm20$ & 1.4 & 0.003 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.870019 & 57.614230 & $143\pm6$ & 6.3 & 0.141 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
20 & $3.37^{+1.11}_{-1.08}$ & 163.438430 & 57.277931 & $31\pm8$ & 6.9 & 0.077 & 
163.438389 & 57.277666 & $174\pm12$ & 7.8 & 0.164 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & 163.440710 & 57.280218 & $26\pm8$ & 2.6 & 0.029 & $\cdots$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.441198 & 57.277670 & $60\pm7$ & 7.9 & 0.356 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
21 & $3.07^{+0.91}_{-0.97}$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 162.882483 & 57.528237
 & $163\pm6$ & 8.1 & 0.176 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.880905 & 57.524897 & $210\pm6$ & 4.5 & 0.061 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.881545 & 57.526417 & $25\pm2$ & 1.6 & 0.117 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
22 & $3.19^{+1.10}_{-0.99}$ & 163.233880 & 57.400757 & $93\pm5$ & 6.7 & 0.030 & 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 163.233200 & 57.401123 & 
$63\pm17$ & 8.4 & 0.089 \\
$\cdots$ & $\cdots$ & 163.235770 & 57.399629 & $76\pm5$ & 2.0 & 0.006 & 
163.235570 & 57.398985 & $976\pm72$ & 0.5 & 0.000 & 163.235270 & 57.399845 & 
$267\pm16$ & 2.7 & 0.005 \\
$\cdots$ & $\cdots$ & 163.235610 & 57.398088 & $19\pm6$ & 3.7 & 0.058 & $\cdots$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 163.236310 & 57.397990 & 
$84\pm16$ & 4.4 & 0.037 \\
$\cdots$ & $\cdots$ & 163.231580 & 57.398130 & $17\pm6$ & 8.2 & 0.086 & $\cdots$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ \\
23 & $3.13^{+1.04}_{-1.12}$ & 163.338730 & 57.288664 & $40\pm8$ & 5.6 & 0.054 & 
163.339525 & 57.288594 & $376\pm37$ & 4.1 & 0.029 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.340381 & 57.286669 & $35\pm6$ & 6.2 & 0.413 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
24 & $3.01^{+1.04}_{-1.06}$ & 163.159970 & 57.411082 & $42\pm5$ & 3.2 & 0.024 & 
163.160031 & 57.411485 & $88\pm20$ & 4.6 & 0.157 & 163.159940 & 57.410476 & 
$132\pm15$ & 1.1 & 0.003 \\
$\cdots$ & $\cdots$ & 163.159440 & 57.409936 & $32\pm5$ & 1.9 & 0.015 & 
163.160159 & 57.410157 & $370\pm28$ & 0.3 & 0.000 & 163.159940 & 57.410476 & 
$132\pm15$ & 1.1 & 0.003 \\
$\cdots$ & $\cdots$ & 163.162320 & 57.412221 & $14\pm5$ & 8.2 & 0.086 & $\cdots$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.160129 & 57.411534 & $48\pm5$ & 4.7 & 0.270 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
25 & $2.73^{+1.04}_{-0.93}$ & 162.777040 & 57.576881 & $56\pm11$ & 7.2 & 0.056
 & 162.776500 & 57.576868 & $1126\pm26$ & 7.9 & 0.025 & 162.777330 & 57.577005
 & $83\pm27$ & 6.5 & 0.064 \\
$\cdots$ & $\cdots$ & 162.781960 & 57.577321 & $42\pm11$ & 6.3 & 0.061 & 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
26 & $3.07^{+1.14}_{-1.26}$ & 162.748710 & 57.276582 & $28\pm8$ & 1.1 & 0.008 & 
162.748983 & 57.276752 & $70\pm6$ & 0.4 & 0.004 & 162.748960 & 57.276601 & 
$67\pm15$ & 1.0 & 0.005 \\
$\cdots$ & $\cdots$ & 162.748020 & 57.279106 & $26\pm7$ & 8.3 & 0.121 & $\cdots$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.744920 & 57.278801 & $52\pm15$ & 10.5 & 0.132 \\
27 & $2.89^{+1.10}_{-1.13}$ & 163.079530 & 57.316107 & $122\pm6$ & 6.2 & 0.022
 & 163.079603 & 57.316099 & $239\pm27$ & 6.3 & 0.096 & 163.080110 & 57.315767 & 
$188\pm12$ & 6.1 & 0.028 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.082598 & 57.314697 & $357\pm8$ & 9.5 & 0.118 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.078117 & 57.314455 & $48\pm3$ & 1.2 & 0.043 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
28 & $2.73^{+1.11}_{-1.08}$
 &  $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ &  $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
29 & $2.73^{+1.05}_{-1.12}$ & 162.847080 & 57.366224 & $51\pm5$ & 2.4 & 0.014 & 
162.846960 & 57.365802 & $132\pm6$ & 4.0 & 0.092 & 162.846750 & 57.365700 & 
$84\pm14$ & 4.4 & 0.041 \\
30 & $2.65^{+0.94}_{-1.09}$
 &  $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ &  $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
31 & $3.13^{+1.44}_{-1.60}$ & 163.610970 & 57.620802 & $67\pm18$ & 12.7 & 0.119
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.600920 & 57.618918 & $155\pm5$ & 8.8 & 0.260 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.610438 & 57.619999 & $54\pm3$ & 10.4 & 0.609 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.610370 & 57.620138 & $49\pm9$ & 10.5 & 0.633 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
32 & $2.73^{+1.12}_{-1.16}$ & 162.673560 & 57.358630 & $45\pm7$ & 4.2 & 0.037 & 
162.673860 & 57.358644 & $145\pm7$ & 4.8 & 0.111 & 162.674020 & 57.358556 & 
$128\pm18$ & 5.0 & 0.033 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.670881 & 57.355197 & $183\pm4$ & 11.0 & 0.274 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.672330 & 57.355239 & $50\pm16$ & 10.9 & 0.149 \\
33 & $2.51^{+1.03}_{-1.02}$ & 163.191330 & 57.522224 & $83\pm7$ & 1.2 & 0.002 & 
163.191746 & 57.522194 & $1009\pm36$ & 1.5 & 0.002 & 163.191400 & 57.521754 & 
$145\pm40$ & 2.9 & 0.012 \\
34 & $2.65^{+1.03}_{-1.21}$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 163.162951 & 57.387493
 & $68\pm5$ & 11.2 & 0.524 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ \\
35 & $2.51^{+1.01}_{-1.10}$ & 163.486250 & 57.498767 & $79\pm8$ & 6.9 & 0.043 & 
163.486757 & 57.498488 & $57\pm13$ & 7.8 & 0.443 & 163.486520 & 57.498862 & 
$141\pm25$ & 7.5 & 0.053 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.484690 & 57.499650 & $475\pm29$ & 5.6 & 0.039 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.482260 & 57.499574 & $40\pm6$ & 3.9 & 0.279 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.482261 & 57.499612 & $33\pm4$ & 4.0 & 0.333 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.486917 & 57.498591 & $26\pm8$ & 8.1 & 0.593 & 163.486520 & 57.498862 & 
$141\pm25$ & 7.5 & 0.053 \\
$\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.481650 & 57.501131 & $86\pm25$ & 9.6 & 0.108 \\
36 & $2.73^{+1.22}_{-1.32}$ & 163.456170 & 57.266529 & $29\pm9$ & 4.9 & 0.073 & 
163.455746 & 57.266403 & $223\pm7$ & 5.5 & 0.093 & 163.456220 & 57.266335 & 
$93\pm17$ & 5.6 & 0.056 \\
$\cdots$ & $\cdots$ & 163.454640 & 57.269161 & $27\pm9$ & 6.0 & 0.103 & $\cdots$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ \\
37 & $2.65^{+1.12}_{-1.32}$ & 162.973890 & 57.224526 & $110\pm7$ & 10.3 & 0.057
 & 162.974277 & 57.224773 & $389\pm14$ & 10.4 & 0.133 & 162.973990 & 57.224300
 & $146\pm13$ & 11.0 & 0.090 \\
$\cdots$ & $\cdots$ & 162.963760 & 57.225744 & $70\pm7$ & 11.7 & 0.101 & 
162.963737 & 57.225631 & $859\pm15$ & 11.8 & 0.069 & 162.964290 & 57.225575 & 
$132\pm15$ & 10.8 & 0.096 \\
$\cdots$ & $\cdots$ & 162.968490 & 57.228701 & $31\pm8$ & 9.1 & 0.139 & $\cdots$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.969598 & 57.229672 & $584\pm38$ & 12.3 & 0.111 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.975480 & 57.226052 & $26\pm6$ & 11.3 & 0.611 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.973006 & 57.223882 & $29\pm4$ & 10.7 & 0.654 & 162.973990 & 57.224300 & 
$146\pm13$ & 11.0 & 0.090 \\
$\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.968830 & 57.227743 & $48\pm15$ & 5.6 & 0.102 \\
38 & $2.35^{+0.98}_{-1.07}$ & 162.819690 & 57.536226 & $40\pm9$ & 2.3 & 0.017 & 
162.819698 & 57.536024 & $109\pm5$ & 2.3 & 0.050 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & 162.817100 & 57.534008 & $24\pm8$ & 8.0 & 0.137 & $\cdots$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.817929 & 57.534583 & $35\pm3$ & 5.6 & 0.454 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
39 & $2.51^{+1.13}_{-1.27}$ & 163.051110 & 57.263759 & $91\pm6$ & 3.0 & 0.011 & 
163.050327 & 57.263995 & $276\pm20$ & 2.6 & 0.022 & 163.051060 & 57.263704 & 
$162\pm12$ & 3.2 & 0.013 \\
$\cdots$ & $\cdots$ & 163.047620 & 57.264366 & $29\pm6$ & 6.8 & 0.112 & 
163.047705 & 57.264598 & $41\pm6$ & 6.6 & 0.505 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.051879 & 57.263439 & $20\pm6$ & 4.4 & 0.541 & 163.051060 & 57.263704 & 
$162\pm12$ & 3.2 & 0.013 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.047740 & 57.264637 & $27\pm4$ & 6.5 & 0.604 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.051933 & 57.263438 & $34\pm8$ & 4.4 & 0.391 & 163.051060 & 57.263704 & 
$162\pm12$ & 3.2 & 0.013 \\
40 & $2.27^{+1.02}_{-1.03}$ & 163.113650 & 57.565914 & $53\pm8$ & 6.0 & 0.054 & 
163.114050 & 57.565839 & $194\pm13$ & 6.6 & 0.138 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & 163.108470 & 57.564205 & $50\pm9$ & 5.9 & 0.057 & 
163.108537 & 57.564300 & $256\pm8$ & 5.6 & 0.081 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.106617 & 57.566446 & $137\pm19$ & 9.0 & 0.285 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.111345 & 57.565350 & $27\pm2$ & 1.1 & 0.078 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.116447 & 57.566183 & $31\pm4$ & 11.4 & 0.637 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
41 & $2.35^{+1.07}_{-1.19}$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 162.822738 & 57.674594
 & $467\pm25$ & 9.0 & 0.090 & 162.822080 & 57.674117 & $85\pm24$ & 7.7 & 0.096
 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.815233 & 57.677330 & $136\pm2$ & 12.3 & 0.416 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.820507 & 57.673946 & $31\pm5$ & 4.8 & 0.455 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.816648 & 57.675723 & $31\pm6$ & 5.9 & 0.538 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.820648 & 57.674002 & $27\pm4$ & 5.0 & 0.508 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
42 & $2.35^{+1.19}_{-1.24}$ & 162.741040 & 57.313558 & $25\pm6$ & 6.9 & 0.137 & 
162.741298 & 57.313471 & $125\pm8$ & 6.4 & 0.214 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.740899 & 57.308206 & $1035\pm76$ & 13.8 & 0.175 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.742499 & 57.314974 & $34\pm3$ & 11.1 & 0.737 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
43 & $2.35^{+1.12}_{-1.22}$ & 162.969100 & 57.356797 & $41\pm6$ & 4.5 & 0.049 & 
162.969181 & 57.356773 & $261\pm5$ & 4.3 & 0.055 & 162.970050 & 57.356670 & 
$74\pm13$ & 2.7 & 0.025 \\
$\cdots$ & $\cdots$ & 162.973420 & 57.354826 & $21\pm7$ & 6.8 & 0.147 & 
162.973279 & 57.354767 & $196\pm7$ & 6.8 & 0.150 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.974519 & 57.353088 & $34\pm2$ & 13.3 & 0.707 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
44 & $2.25^{+1.01}_{-1.12}$ & 163.179740 & 57.570097 & $80\pm8$ & 11.9 & 0.093
 & 163.179551 & 57.570206 & $332\pm6$ & 11.8 & 0.187 & 163.179450 & 57.569914 & 
$96\pm20$ & 11.1 & 0.129 \\
$\cdots$ & $\cdots$ & 163.169940 & 57.569688 & $28\pm8$ & 9.9 & 0.164 & $\cdots$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.174804 & 57.565838 & $219\pm6$ & 9.2 & 0.198 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.176280 & 57.568225 & $86\pm4$ & 3.5 & 0.130 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
45 & $2.21^{+1.04}_{-1.11}$ & 162.980280 & 57.638882 & $52\pm9$ & 5.9 & 0.055 & 
162.980860 & 57.638985 & $335\pm7$ & 6.3 & 0.075 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.982308 & 57.642734 & $48\pm3$ & 11.9 & 0.669 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.973730 & 57.638562 & $38\pm3$ & 10.8 & 0.682 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
46 & $2.35^{+1.20}_{-1.29}$ & 163.045990 & 57.240039 & $31\pm7$ & 10.0 & 0.172
 & 163.046308 & 57.240167 & $155\pm6$ & 9.7 & 0.303 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & 163.040350 & 57.239586 & $23\pm7$ & 14.3 & 0.228 & 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.047371 & 57.246279 & $255\pm24$ & 13.7 & 0.302 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.049325 & 57.244331 & $32\pm3$ & 10.5 & 0.745 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.039560 & 57.244561 & $81\pm5$ & 12.2 & 0.589 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.044410 & 57.239474 & $58\pm16$ & 11.8 & 0.205 \\
47 & $2.27^{+1.03}_{-1.17}$ & 163.279230 & 57.509481 & $36\pm7$ & 2.2 & 0.018 & 
163.279466 & 57.509467 & $188\pm6$ & 2.5 & 0.033 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & 163.273650 & 57.510229 & $21\pm6$ & 10.0 & 0.188 & 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.279496 & 57.512058 & $360\pm6$ & 10.9 & 0.156 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
48 & $2.35^{+1.26}_{-1.33}$ & 163.633360 & 57.426447 & $33\pm11$ & 9.9 & 0.169
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.625874 & 57.428263 & $31\pm3$ & 9.1 & 0.737 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
49 & $2.21^{+1.08}_{-1.14}$ & 163.417280 & 57.466742 & $20\pm6$ & 5.9 & 0.134 & 
163.417246 & 57.466279 & $131\pm31$ & 4.6 & 0.125 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
50 & $2.21^{+1.03}_{-1.19}$ & 163.020980 & 57.488252 & $136\pm7$ & 4.8 & 0.015
 & 163.021052 & 57.488253 & $278\pm7$ & 4.6 & 0.056 & 163.021320 & 57.488146 & 
$268\pm17$ & 4.0 & 0.011 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.025153 & 57.488684 & $168\pm12$ & 4.8 & 0.103 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.027765 & 57.490185 & $227\pm6$ & 12.1 & 0.282 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.027226 & 57.488143 & $32\pm5$ & 7.7 & 0.644 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
51 & $2.21^{+1.15}_{-1.24}$ & 162.650370 & 57.557859 & $79\pm13$ & 4.1 & 0.022
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 162.649910 & 57.558055
 & $96\pm15$ & 3.2 & 0.026 \\
$\cdots$ & $\cdots$ & 162.653330 & 57.559403 & $43\pm14$ & 7.4 & 0.096 & 
162.653503 & 57.559249 & $98\pm9$ & 7.6 & 0.337 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.648016 & 57.556668 & $3027\pm39$ & 8.7 & 0.010 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
52 & $2.35^{+1.33}_{-1.56}$ & 163.031250 & 57.760604 & $86\pm19$ & 5.7 & 0.035
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.031497 & 57.758996 & $189\pm14$ & 8.0 & 0.211 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.032532 & 57.763030 & $49\pm4$ & 12.4 & 0.779 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
53 & $2.35^{+1.20}_{-1.49}$ & 163.649960 & 57.456316 & $39\pm13$ & 9.3 & 0.146
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.641831 & 57.452609 & $163\pm31$ & 11.5 & 0.367 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.644471 & 57.453810 & $29\pm3$ & 4.8 & 0.524 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.653755 & 57.453376 & $32\pm3$ & 14.2 & 0.807 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.647843 & 57.456297 & $61\pm7$ & 7.1 & 0.459 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.648882 & 57.452098 & $37\pm3$ & 9.4 & 0.727 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
54 & $2.13^{+1.10}_{-1.21}$ & 163.466080 & 57.450271 & $92\pm8$ & 12.3 & 0.095
 & 163.466535 & 57.450007 & $349\pm17$ & 11.6 & 0.184 & 163.466450 & 57.450098
 & $199\pm17$ & 11.9 & 0.084 \\
$\cdots$ & $\cdots$ & 163.466970 & 57.446462 & $26\pm8$ & 4.4 & 0.077 & 
163.467328 & 57.446103 & $19\pm7$ & 5.6 & 0.687 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.470686 & 57.447136 & $339\pm10$ & 11.3 & 0.182 & 163.470560 & 57.447541 & 
$59\pm18$ & 11.2 & 0.201 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.466554 & 57.447410 & $291\pm17$ & 3.7 & 0.038 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.466479 & 57.448629 & $16\pm4$ & 6.9 & 0.769 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.458645 & 57.447156 & $158\pm2$ & 12.1 & 0.390 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.467230 & 57.446071 & $30\pm9$ & 5.5 & 0.552 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.467569 & 57.448938 & $26\pm3$ & 9.0 & 0.754 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
55 & $2.35^{+1.30}_{-1.96}$ & 162.974050 & 57.177404 & $42\pm10$ & 4.5 & 0.057
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & 162.977410 & 57.171501 & $40\pm11$ & 17.7 & 0.309 & 
162.977105 & 57.171827 & $227\pm8$ & 16.4 & 0.457 & 162.977850 & 57.172124 & 
$96\pm18$ & 15.9 & 0.251 \\
$\cdots$ & $\cdots$ & 162.977950 & 57.178514 & $34\pm10$ & 10.4 & 0.209 & 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.976211 & 57.175804 & $240\pm12$ & 3.2 & 0.040 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.974216 & 57.178487 & $184\pm5$ & 8.3 & 0.237 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.975050 & 57.180231 & $145\pm14$ & 14.5 & 0.551 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.976014 & 57.174433 & $27\pm4$ & 6.8 & 0.754 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.978499 & 57.176770 & $39\pm8$ & 7.6 & 0.680 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.967134 & 57.177304 & $10\pm3$ & 15.4 & -207.296 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.975700 & 57.177560 & $69\pm17$ & 5.2 & 0.085 \\
56 & $2.13^{+1.12}_{-1.26}$ & 163.021900 & 57.422944 & $38\pm6$ & 11.4 & 0.180
 & 163.021584 & 57.422942 & $646\pm11$ & 10.8 & 0.088 & 163.021690 & 57.422504
 & $116\pm16$ & 11.1 & 0.127 \\
$\cdots$ & $\cdots$ & 163.014780 & 57.421302 & $33\pm7$ & 6.5 & 0.106 & 
163.014775 & 57.421449 & $352\pm8$ & 6.0 & 0.068 & 163.015220 & 57.421807 & 
$80\pm16$ & 4.5 & 0.053 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.017130 & 57.423446 & $89\pm14$ & 2.7 & 0.091 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.015792 & 57.419145 & $93\pm32$ & 13.8 & 0.617 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.019011 & 57.426210 & $44\pm4$ & 13.0 & 0.770 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
57 & $2.05^{+1.18}_{-1.20}$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 163.209358 & 57.438639
 & $258\pm7$ & 13.0 & 0.293 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.209214 & 57.435821 & $455\pm9$ & 9.6 & 0.108 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.217049 & 57.437157 & $45\pm4$ & 6.9 & 0.545 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.212705 & 57.435224 & $53\pm2$ & 4.1 & 0.278 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.216620 & 57.438635 & $53\pm16$ & 10.4 & 0.216 \\
58 & $2.05^{+1.07}_{-1.19}$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 163.187863 & 57.677200
 & $259\pm10$ & 11.5 & 0.243 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.181646 & 57.677593 & $770\pm21$ & 3.6 & 0.012 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.182610 & 57.678603 & $74\pm22$ & 0.5 & 0.001 \\
59 & $2.05^{+1.08}_{-1.20}$
 &  $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ &  $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
60 & $2.05^{+1.11}_{-1.22}$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 163.438331 & 57.443009
 & $246\pm23$ & 11.6 & 0.260 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.443506 & 57.446084 & $185\pm18$ & 6.5 & 0.154 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.438482 & 57.444546 & $30\pm3$ & 6.4 & 0.634 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.438950 & 57.442131 & $60\pm17$ & 14.4 & 0.246 \\
61 & $2.05^{+1.21}_{-1.27}$ & 163.239680 & 57.379146 & $29\pm4$ & 4.5 & 0.075 & 
163.239877 & 57.379325 & $272\pm8$ & 4.3 & 0.054 & 163.240120 & 57.379084 & 
$74\pm19$ & 5.2 & 0.074 \\
$\cdots$ & $\cdots$ & 163.233530 & 57.380782 & $24\pm5$ & 9.6 & 0.219 & 
163.233900 & 57.380335 & $198\pm5$ & 8.6 & 0.220 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & 163.235300 & 57.383806 & $18\pm5$ & 14.4 & 0.281 & 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & 163.233800 & 57.377434 & $15\pm4$ & 13.1 & 0.276 & 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & 163.236230 & 57.378896 & $14\pm4$ & 6.1 & 0.205 & $\cdots$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.244851 & 57.378211 & $200\pm10$ & 14.5 & 0.416 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.242418 & 57.380773 & $138\pm5$ & 8.3 & 0.291 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.239095 & 57.384391 & $48\pm3$ & 15.3 & 0.828 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
62 & $1.95^{+1.05}_{-1.16}$ & 163.049240 & 57.586139 & $65\pm7$ & 1.8 & 0.007 & 
163.049282 & 57.586310 & $272\pm7$ & 1.7 & 0.011 & 163.049370 & 57.586009 & 
$167\pm20$ & 2.2 & 0.008 \\
$\cdots$ & $\cdots$ & 163.047070 & 57.587930 & $30\pm6$ & 6.3 & 0.113 & 
163.047842 & 57.588108 & $136\pm40$ & 6.5 & 0.208 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
63 & $2.05^{+1.19}_{-1.40}$ & 163.518080 & 57.343389 & $73\pm9$ & 15.8 & 0.171
 & 163.518027 & 57.343446 & $1722\pm10$ & 15.8 & 0.056 & 163.517710 & 57.342985
 & $89\pm18$ & 17.0 & 0.258 \\
$\cdots$ & $\cdots$ & 163.525460 & 57.343559 & $37\pm9$ & 5.3 & 0.077 & 
163.525736 & 57.343755 & $190\pm31$ & 4.5 & 0.090 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & 163.521410 & 57.340985 & $31\pm9$ & 16.7 & 0.299 & 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & 163.521660 & 57.346403 & $26\pm9$ & 9.2 & 0.206 & $\cdots$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.529224 & 57.342892 & $23\pm2$ & 10.4 & 0.863 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
64 & $1.95^{+1.07}_{-1.18}$ & 163.294160 & 57.576504 & $188\pm7$ & 2.8 & 0.004
 & 163.294141 & 57.576623 & $457\pm9$ & 2.9 & 0.015 & 163.294440 & 57.576334 & 
$347\pm22$ & 2.4 & 0.004 \\
$\cdots$ & $\cdots$ & 163.301240 & 57.574446 & $26\pm7$ & 13.3 & 0.255 & 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & 163.296730 & 57.579536 & $19\pm6$ & 10.8 & 0.255 & 
163.296858 & 57.579518 & $187\pm5$ & 10.8 & 0.307 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.301718 & 57.578523 & $108\pm6$ & 13.7 & 0.577 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.292141 & 57.575910 & $22\pm4$ & 7.1 & 0.761 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
65 & $1.97^{+1.08}_{-1.22}$ & 163.241560 & 57.659149 & $32\pm11$ & 4.2 & 0.062
 & 163.240715 & 57.658914 & $142\pm6$ & 6.1 & 0.184 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.239593 & 57.663206 & $192\pm9$ & 14.0 & 0.407 & 163.240270 & 57.663064 & 
$94\pm22$ & 13.0 & 0.182 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.238716 & 57.656411 & $115\pm5$ & 15.3 & 0.610 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.245393 & 57.662807 & $44\pm2$ & 11.3 & 0.757 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
66 & $1.95^{+1.08}_{-1.24}$ & 163.463590 & 57.514934 & $67\pm8$ & 4.7 & 0.034 & 
163.464103 & 57.514901 & $230\pm15$ & 4.6 & 0.074 & 163.464090 & 57.514930 & 
$107\pm20$ & 4.5 & 0.040 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.471436 & 57.515665 & $274\pm19$ & 13.7 & 0.298 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.469049 & 57.516174 & $33\pm8$ & 8.9 & 0.748 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.468278 & 57.517870 & $44\pm3$ & 9.6 & 0.704 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.470520 & 57.515076 & $76\pm20$ & 12.4 & 0.206 \\
67 & $1.89^{+1.14}_{-1.19}$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 162.683620 & 57.488883
 & $888\pm13$ & 11.2 & 0.067 & 162.684230 & 57.488735 & $108\pm17$ & 10.3 & 
0.131 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.693663 & 57.492084 & $27\pm2$ & 11.6 & 0.852 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.693550 & 57.490056 & $64\pm14$ & 9.0 & 0.172 \\
68 & $1.95^{+1.12}_{-1.31}$ & 163.356740 & 57.380114 & $75\pm6$ & 2.3 & 0.009 & 
163.356830 & 57.380301 & $100\pm6$ & 2.5 & 0.072 & 163.357420 & 57.380083 & 
$138\pm15$ & 1.2 & 0.003 \\
$\cdots$ & $\cdots$ & 163.358980 & 57.375635 & $45\pm7$ & 15.3 & 0.231 & 
163.359033 & 57.375581 & $370\pm10$ & 15.5 & 0.272 & 163.358680 & 57.375407 & 
$101\pm16$ & 16.0 & 0.225 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.357126 & 57.382995 & $153\pm7$ & 11.5 & 0.399 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.365797 & 57.380437 & $33\pm3$ & 15.7 & 0.858 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.360672 & 57.379088 & $40\pm3$ & 6.2 & 0.551 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.360626 & 57.376985 & $29\pm2$ & 11.6 & 0.850 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
69 & $1.89^{+1.07}_{-1.20}$ & 162.748590 & 57.545517 & $42\pm11$ & 1.9 & 0.014
 & 162.748828 & 57.545503 & $315\pm7$ & 1.9 & 0.011 & 162.749570 & 57.545760 & 
$60\pm20$ & 1.5 & 0.014 \\
$\cdots$ & $\cdots$ & 162.753740 & 57.547842 & $34\pm10$ & 11.4 & 0.206 & 
162.754023 & 57.548086 & $160\pm17$ & 12.3 & 0.413 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
70 & $1.89^{+1.04}_{-1.20}$ & 162.844050 & 57.560717 & $36\pm11$ & 8.9 & 0.151
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.845196 & 57.557483 & $251\pm12$ & 11.7 & 0.264 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.837212 & 57.559436 & $38\pm3$ & 5.8 & 0.527 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.841146 & 57.555595 & $30\pm2$ & 13.6 & 0.831 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.843260 & 57.557734 & $67\pm17$ & 8.3 & 0.146 \\
71 & $1.89^{+1.14}_{-1.25}$ & 163.532170 & 57.500368 & $28\pm8$ & 6.6 & 0.135 & 
163.532010 & 57.500343 & $216\pm8$ & 6.3 & 0.131 & 163.532060 & 57.500234 & 
$81\pm24$ & 6.2 & 0.088 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.534524 & 57.496645 & $278\pm6$ & 14.1 & 0.314 & 163.535550 & 57.496911 & 
$87\pm23$ & 15.0 & 0.236 \\
72 & $1.89^{+1.10}_{-1.24}$ & 162.883580 & 57.672004 & $44\pm12$ & 6.2 & 0.080
 & 162.882751 & 57.671566 & $33\pm6$ & 8.4 & 0.740 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.879447 & 57.674317 & $88\pm5$ & 14.4 & 0.684 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.886674 & 57.668642 & $73\pm12$ & 15.1 & 0.753 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
73 & $1.89^{+1.07}_{-1.24}$ & 162.987140 & 57.683242 & $74\pm11$ & 2.4 & 0.011
 & 162.987369 & 57.683353 & $688\pm25$ & 2.6 & 0.008 & 162.988250 & 57.683585 & 
$117\pm22$ & 3.4 & 0.023 \\
$\cdots$ & $\cdots$ & 162.986200 & 57.686034 & $37\pm11$ & 12.5 & 0.216 & 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.992324 & 57.683763 & $164\pm8$ & 9.5 & 0.299 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
74 & $1.89^{+1.18}_{-1.45}$ & 163.193130 & 57.296706 & $85\pm6$ & 5.6 & 0.037 & 
163.193245 & 57.296453 & $681\pm28$ & 4.7 & 0.022 & 163.193470 & 57.296584 & 
$148\pm12$ & 5.2 & 0.038 \\
$\cdots$ & $\cdots$ & 163.197600 & 57.292134 & $21\pm7$ & 13.7 & 0.347 & 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.197388 & 57.292829 & $191\pm6$ & 11.6 & 0.353 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.186690 & 57.292578 & $205\pm5$ & 15.7 & 0.472 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
75 & $1.89^{+1.17}_{-1.45}$ & 163.288440 & 57.283102 & $117\pm7$ & 4.1 & 0.015
 & 163.288669 & 57.283156 & $415\pm8$ & 3.7 & 0.026 & 163.288250 & 57.282611 & 
$290\pm17$ & 5.2 & 0.017 \\
$\cdots$ & $\cdots$ & 163.286010 & 57.282503 & $107\pm7$ & 9.3 & 0.062 & 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & 163.282940 & 57.283178 & $102\pm7$ & 14.7 & 0.125 & 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & 163.283480 & 57.281806 & $50\pm7$ & 14.8 & 0.227 & 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & 163.285150 & 57.283616 & $34\pm7$ & 10.5 & 0.210 & 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & 163.286680 & 57.281393 & $27\pm7$ & 10.3 & 0.243 & 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 163.286260 & 57.280806 & 
$95\pm17$ & 12.4 & 0.196 \\
$\cdots$ & $\cdots$ & 163.294510 & 57.279466 & $22\pm6$ & 16.1 & 0.359 & 
163.294352 & 57.279720 & $80\pm5$ & 15.1 & 0.765 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.292614 & 57.285222 & $137\pm2$ & 7.8 & 0.288 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
76 & $1.87^{+1.00}_{-1.23}$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 163.121471 & 57.551626
 & $123\pm26$ & 9.6 & 0.383 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.116573 & 57.550207 & $149\pm5$ & 4.7 & 0.122 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
77 & $1.89^{+1.05}_{-1.30}$ & 162.951740 & 57.688409 & $102\pm13$ & 4.8 & 0.022
 & 162.951851 & 57.688521 & $386\pm13$ & 4.6 & 0.040 & 162.952580 & 57.688430 & 
$190\pm27$ & 5.7 & 0.031 \\
$\cdots$ & $\cdots$ & 162.948700 & 57.691634 & $58\pm13$ & 8.2 & 0.091 & 
162.947825 & 57.691469 & $59\pm4$ & 8.6 & 0.579 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & 162.956370 & 57.688486 & $58\pm13$ & 11.8 & 0.147 & 
162.955849 & 57.688485 & $345\pm10$ & 10.9 & 0.180 & 162.956790 & 57.688701 & 
$85\pm25$ & 12.4 & 0.197 \\
$\cdots$ & $\cdots$ & 162.958060 & 57.689926 & $50\pm13$ & 14.5 & 0.204 & 
162.958624 & 57.690295 & $410\pm17$ & 15.7 & 0.252 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & 162.953610 & 57.691981 & $40\pm13$ & 10.4 & 0.171 & 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.953880 & 57.690167 & $139\pm19$ & 6.7 & 0.221 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.943962 & 57.692553 & $172\pm13$ & 16.6 & 0.535 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.953776 & 57.688976 & $17\pm4$ & 6.5 & 0.810 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
78 & $1.89^{+1.06}_{-1.33}$ & 163.460800 & 57.568554 & $34\pm9$ & 15.8 & 0.280
 & 163.460704 & 57.568225 & $133\pm5$ & 14.7 & 0.567 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.456670 & 57.566393 & $106\pm17$ & 6.7 & 0.285 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.450576 & 57.563589 & $154\pm2$ & 13.5 & 0.474 & 163.451580 & 57.563417 & 
$112\pm27$ & 11.8 & 0.152 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.458285 & 57.564010 & $406\pm9$ & 2.8 & 0.016 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.453267 & 57.563724 & $43\pm3$ & 8.4 & 0.674 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.462020 & 57.565660 & $46\pm5$ & 9.9 & 0.721 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.460613 & 57.563713 & $28\pm3$ & 7.1 & 0.727 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
79 & $1.89^{+1.15}_{-1.47}$ & 163.129490 & 57.264232 & $21\pm6$ & 16.5 & 0.360
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.132051 & 57.262251 & $122\pm7$ & 8.3 & 0.346 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.130708 & 57.264683 & $90\pm6$ & 16.0 & 0.757 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.140810 & 57.265090 & $172\pm13$ & 16.9 & 0.569 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.135864 & 57.265720 & $132\pm6$ & 16.2 & 0.640 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
80 & $1.89^{+1.14}_{-1.54}$ & 163.577890 & 57.578058 & $94\pm11$ & 6.7 & 0.043
 & 163.578053 & 57.577928 & $286\pm8$ & 7.2 & 0.123 & 163.577230 & 57.578342 & 
$109\pm29$ & 5.5 & 0.058 \\
$\cdots$ & $\cdots$ & 163.575400 & 57.579668 & $61\pm12$ & 3.8 & 0.028 & 
163.575766 & 57.579719 & $446\pm6$ & 3.0 & 0.018 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.572638 & 57.583961 & $220\pm6$ & 17.2 & 0.497 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.582089 & 57.578907 & $155\pm5$ & 9.9 & 0.350 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
81 & $1.89^{+1.05}_{-1.41}$ & 163.343460 & 57.381329 & $59\pm6$ & 16.7 & 0.218
 & 163.343336 & 57.381257 & $43\pm3$ & 16.8 & 0.880 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & 163.342850 & 57.386243 & $31\pm6$ & 5.1 & 0.091 & $\cdots$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & 163.338730 & 57.382906 & $25\pm6$ & 10.5 & 0.247 & 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.343653 & 57.384025 & $197\pm4$ & 8.6 & 0.227 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.334439 & 57.386083 & $90\pm4$ & 11.7 & 0.598 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.347430 & 57.383169 & $61\pm15$ & 16.3 & 0.306 \\
82 & $1.79^{+1.03}_{-1.29}$ & 162.903830 & 57.631042 & $363\pm12$ & 6.4 & 0.008
 & 162.904335 & 57.631430 & $862\pm41$ & 5.1 & 0.019 & 162.904180 & 57.630924 & 
$959\pm22$ & 6.8 & 0.007 \\
$\cdots$ & $\cdots$ & 162.905480 & 57.631763 & $93\pm12$ & 4.9 & 0.026 & 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & 162.902240 & 57.630337 & $70\pm11$ & 9.4 & 0.094 & 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 162.902240 & 57.629708 & 
$72\pm21$ & 11.6 & 0.213 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.906694 & 57.633462 & $305\pm17$ & 6.0 & 0.083 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.909160 & 57.633895 & $21\pm5$ & 11.0 & 0.882 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.900110 & 57.628619 & $49\pm3$ & 16.7 & 0.868 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.909098 & 57.633911 & $25\pm7$ & 10.9 & 0.873 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.906190 & 57.632486 & $115\pm22$ & 4.7 & 0.041 \\
83 & $1.89^{+0.91}_{-1.87}$ & 162.840330 & 57.709211 & $165\pm18$ & 4.2 & 0.011
 & 162.840469 & 57.709222 & $401\pm9$ & 4.1 & 0.033 & 162.840940 & 57.709271 & 
$283\pm24$ & 3.6 & 0.010 \\
$\cdots$ & $\cdots$ & 162.849000 & 57.709257 & $59\pm17$ & 15.3 & 0.218 & 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.837544 & 57.714951 & $152\pm8$ & 18.3 & 0.666 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.842358 & 57.712567 & $20\pm4$ & 8.5 & 0.899 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.848382 & 57.708510 & $24\pm5$ & 15.1 & 0.932 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.847692 & 57.711210 & $17\pm5$ & 12.8 & 0.922 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.832080 & 57.708247 & $77\pm25$ & 19.1 & 0.349 \\
84 & $1.89^{+0.71}_{-1.98}$ & 162.920420 & 57.188941 & $63\pm9$ & 1.4 & 0.005 & 
162.921043 & 57.188856 & $119\pm5$ & 1.7 & 0.033 & 162.921320 & 57.188833 & 
$82\pm17$ & 2.1 & 0.018 \\
$\cdots$ & $\cdots$ & 162.918760 & 57.183850 & $37\pm8$ & 17.3 & 0.323 & 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & 162.916560 & 57.187867 & $29\pm9$ & 7.8 & 0.172 & $\cdots$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & 162.926940 & 57.185605 & $28\pm9$ & 16.7 & 0.354 & 
162.927541 & 57.186058 & $145\pm7$ & 16.7 & 0.628 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.927389 & 57.189506 & $374\pm8$ & 14.2 & 0.252 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.925405 & 57.190720 & $34\pm4$ & 12.6 & 0.895 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.917411 & 57.192994 & $56\pm5$ & 16.9 & 0.885 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
85 & $1.79^{+1.00}_{-1.43}$ & 163.430310 & 57.425037 & $199\pm6$ & 14.2 & 0.061
 & 163.430173 & 57.425106 & $1081\pm21$ & 14.1 & 0.081 & 163.431420 & 57.425120
 & $393\pm15$ & 13.4 & 0.056 \\
$\cdots$ & $\cdots$ & 163.434000 & 57.425647 & $102\pm7$ & 11.7 & 0.090 & 
163.433984 & 57.425613 & $865\pm16$ & 11.8 & 0.078 & 163.435020 & 57.425695 & 
$153\pm15$ & 12.1 & 0.125 \\
$\cdots$ & $\cdots$ & 163.431700 & 57.429228 & $46\pm7$ & 2.3 & 0.017 & 
163.432225 & 57.429068 & $41\pm5$ & 1.2 & 0.059 & 163.431740 & 57.428725 & 
$89\pm18$ & 1.6 & 0.010 \\
$\cdots$ & $\cdots$ & 163.437830 & 57.432205 & $34\pm7$ & 16.0 & 0.304 & 
163.437699 & 57.432524 & $410\pm18$ & 16.7 & 0.283 & 163.438490 & 57.432649 & 
$65\pm20$ & 18.0 & 0.331 \\
$\cdots$ & $\cdots$ & 163.431520 & 57.426063 & $30\pm7$ & 10.0 & 0.218 & 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & 163.427800 & 57.424773 & $22\pm6$ & 17.2 & 0.348 & 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 163.428200 & 57.424464 & 
$95\pm14$ & 17.7 & 0.275 \\
$\cdots$ & $\cdots$ & 163.425140 & 57.431842 & $22\pm6$ & 18.1 & 0.344 & 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.431593 & 57.428092 & $112\pm13$ & 3.2 & 0.093 & 163.431740 & 57.428725 & 
$89\pm18$ & 1.6 & 0.010 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.437965 & 57.431518 & $32\pm9$ & 14.3 & 0.900 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
86 & $1.79^{+0.97}_{-1.57}$ & 163.128230 & 57.369305 & $61\pm6$ & 2.0 & 0.010 & 
163.128037 & 57.369335 & $193\pm7$ & 1.6 & 0.016 & 163.128500 & 57.369428 & 
$89\pm14$ & 2.5 & 0.020 \\
$\cdots$ & $\cdots$ & 163.121800 & 57.367376 & $46\pm5$ & 13.0 & 0.215 & 
163.121551 & 57.367324 & $108\pm6$ & 13.5 & 0.624 & 163.121350 & 57.367128 & 
$85\pm15$ & 14.2 & 0.249 \\
$\cdots$ & $\cdots$ & 163.120910 & 57.373063 & $29\pm5$ & 17.9 & 0.361 & 
163.120880 & 57.372842 & $113\pm8$ & 17.3 & 0.727 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.130124 & 57.364734 & $81\pm11$ & 17.9 & 0.831 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.124659 & 57.365240 & $49\pm4$ & 16.0 & 0.889 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.135937 & 57.368598 & $110\pm8$ & 17.2 & 0.733 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
87 & $1.79^{+0.95}_{-1.53}$ & 162.655010 & 57.541291 & $52\pm12$ & 2.1 & 0.013
 & 162.654827 & 57.541280 & $337\pm10$ & 1.8 & 0.010 & 162.655330 & 57.540959 & 
$136\pm16$ & 3.1 & 0.018 \\
$\cdots$ & $\cdots$ & 162.658900 & 57.543568 & $39\pm11$ & 12.5 & 0.229 & 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & 162.659770 & 57.540565 & $36\pm11$ & 11.7 & 0.227 & 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.650163 & 57.543357 & $121\pm17$ & 10.2 & 0.441 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.649113 & 57.543860 & $24\pm5$ & 12.9 & 0.913 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.653829 & 57.543339 & $27\pm5$ & 7.1 & 0.765 & $\cdots$ & $\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ \\
88 & $1.79^{+0.81}_{-1.84}$ & 163.492020 & 57.667372 & $84\pm11$ & 6.9 & 0.052
 & 163.491745 & 57.667601 & $335\pm8$ & 7.9 & 0.121 & 163.492140 & 57.667187 & 
$260\pm35$ & 6.3 & 0.028 \\
$\cdots$ & $\cdots$ & 163.503660 & 57.664778 & $40\pm12$ & 18.0 & 0.331 & 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & 163.488050 & 57.662641 & $39\pm11$ & 17.6 & 0.327 & 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & 163.496160 & 57.663100 & $36\pm12$ & 11.0 & 0.220 & 
163.496206 & 57.663085 & $195\pm6$ & 11.1 & 0.336 & 163.496180 & 57.663230 & 
$124\pm30$ & 10.5 & 0.132 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.487676 & 57.664595 & $141\pm6$ & 14.3 & 0.568 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.501916 & 57.667912 & $55\pm9$ & 15.6 & 0.880 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.485560 & 57.666597 & $39\pm4$ & 17.5 & 0.934 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.503151 & 57.663772 & $27\pm3$ & 18.4 & 0.921 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
89 & $1.73^{+0.93}_{-1.51}$ & 162.656590 & 57.479112 & $421\pm10$ & 3.2 & 0.002
 & 162.656425 & 57.479090 & $968\pm11$ & 2.9 & 0.006 & 162.656760 & 57.478953 & 
$710\pm17$ & 3.6 & 0.003 \\
$\cdots$ & $\cdots$ & 162.646780 & 57.477733 & $48\pm10$ & 16.6 & 0.267 & 
162.646676 & 57.477563 & $307\pm7$ & 17.0 & 0.378 & 162.647460 & 57.477183 & 
$63\pm17$ & 16.1 & 0.327 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
162.654172 & 57.476494 & $117\pm7$ & 9.7 & 0.429 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
90 & $1.65^{+0.90}_{-1.57}$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 163.543413 & 57.554149
 & $48\pm3$ & 15.5 & 0.901 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.550009 & 57.554730 & $36\pm5$ & 14.1 & 0.919 & $\cdots$ & $\cdots$ & 
$\cdots$ & $\cdots$ & $\cdots$ \\
91 & $1.68^{+0.63}_{-1.81}$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 163.197334 & 57.184814
 & $40\pm3$ & 16.6 & 0.923 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
$\cdots$ \\
$\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.196510 & 57.188842 & $75\pm14$ & 2.6 & 0.026 \\
$\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.202670 & 57.190326 & $55\pm14$ & 14.4 & 0.332 \\
$\cdots$ & $\cdots$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
163.194840 & 57.186583 & $50\pm15$ & 10.0 & 0.258 \\
\hline
\end{longtable}

\end{scriptsize}
\begin{longtable}{lccccccccccc}
\caption{All radio and $24\,\mu$m identifications in the UDS field.}
\label{tab:AzSXDFID}\\
\hline\hline
No. & $S_{1.1\/\micron}$ & RA$_{1.4 }$ & DEC$_{1.4}$ & $S_{1.4}$ & Dist. & $p$ & RA$_{24}$ & DEC$_{24}$ & $S_{24}$ & Dist. & $p$  \\
 & (mJy) & (deg) & (deg) & ($\mu$Jy) & ($''$) & & (deg) & (deg) & ($\mu$Jy) & ($''$) & \\
\hline
 
1 & $5.29^{+1.40}_{-1.68}$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 34.411903 & -4.559684
 & $95\pm2$ & 6.7 & 0.211 \\
2 & $3.99^{+1.10}_{-1.34}$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 34.442192 & -4.796477
 & $77\pm7$ & 5.3 & 0.199 \\
3 & $3.75^{+1.22}_{-1.18}$ & 34.479333 & -4.789667 & $113\pm20$ & 1.5 & 0.002 & 
34.479359 & -4.789783 & $776\pm11$ & 1.3 & 0.002 \\
4 & $4.39^{+1.67}_{-1.58}$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 34.630307 & -4.650681
 & $107\pm5$ & 9.5 & 0.325 \\
5 & $3.57^{+1.19}_{-1.21}$ & 34.425542 & -4.941028 & $89\pm17$ & 1.0 & 0.002 & 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
6 & $3.99^{+1.27}_{-1.57}$ & 34.677833 & -4.992167 & $105\pm16$ & 4.3 & 0.014 & 
34.677600 & -4.991972 & $924\pm37$ & 3.7 & 0.009 \\
7 & $3.99^{+1.57}_{-1.67}$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 34.233034 & -4.759176
 & $174\pm10$ & 2.0 & 0.023 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.233708 & -4.756331 & $143\pm9$ & 10.4 & 0.306 \\
8 & $3.99^{+1.59}_{-1.82}$ & 34.424875 & -4.525111 & $153\pm24$ & 5.8 & 0.016 & 
34.424837 & -4.525333 & $329\pm12$ & 5.2 & 0.053 \\
9 & $3.75^{+1.90}_{-2.37}$ & 34.598958 & -5.193944 & $36\pm12$ & 9.7 & 0.147 & 
34.598853 & -5.194038 & $95\pm16$ & 9.4 & 0.447 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.598925 & -5.196769 & $147\pm9$ & 15.0 & 0.518 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.593195 & -5.190765 & $64\pm3$ & 14.9 & 0.747 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.597081 & -5.196744 & $34\pm4$ & 11.9 & 0.797 \\
10 & $3.07^{+1.21}_{-1.31}$ & 34.568708 & -4.919111 & $240\pm15$ & 7.1 & 0.013
 & 34.568580 & -4.919129 & $1047\pm33$ & 6.7 & 0.021 \\
11 & $3.29^{+1.52}_{-1.71}$ & 34.283750 & -4.935194 & $59\pm15$ & 8.7 & 0.077 & 
34.283849 & -4.935368 & $198\pm6$ & 8.1 & 0.185 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.281025 & -4.935302 & $33\pm5$ & 12.1 & 0.705 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.286451 & -4.936322 & $17\pm2$ & 11.5 & 0.306 \\
12 & $3.29^{+1.66}_{-1.94}$
 &  $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
13 & $2.83^{+1.19}_{-1.36}$ & 34.618958 & -4.912472 & $55\pm19$ & 9.3 & 0.084 & 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
14 & $2.93^{+1.34}_{-1.52}$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 34.420986 & -4.767350
 & $426\pm9$ & 9.9 & 0.114 \\
15 & $2.93^{+1.32}_{-1.53}$ & 34.477833 & -4.741806 & $67\pm14$ & 13.0 & 0.110
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & 34.477875 & -4.736583 & $34\pm13$ & 6.0 & 0.078 & $\cdots$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & 34.478542 & -4.739333 & $61\pm18$ & 4.2 & 0.028 & 
34.478647 & -4.739425 & $464\pm10$ & 4.7 & 0.032 \\
16 & $2.93^{+1.48}_{-1.59}$ & 34.317708 & -4.966000 & $125\pm26$ & 10.8 & 0.054
 & 34.317740 & -4.966248 & $843\pm10$ & 10.0 & 0.056 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.313998 & -4.967851 & $90\pm7$ & 13.9 & 0.609 \\
17 & $3.07^{+1.61}_{-1.99}$ & 34.299750 & -4.721611 & $59\pm20$ & 5.4 & 0.045 & 
34.300088 & -4.721689 & $137\pm16$ & 6.6 & 0.218 \\
18 & $3.11^{+1.52}_{-2.65}$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 34.355212 & -4.532161
 & $109\pm6$ & 16.0 & 0.689 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.348184 & -4.527019 & $202\pm7$ & 15.6 & 0.467 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.348378 & -4.532473 & $70\pm7$ & 18.0 & 0.844 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.350123 & -4.530609 & $51\pm4$ & 8.8 & 0.662 \\
19 & $3.28^{+0.94}_{-3.27}$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 34.774804 & -4.897214
 & $118\pm12$ & 17.1 & 0.681 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.775762 & -4.891686 & $34\pm6$ & 3.5 & 0.345 \\
20 & $2.93^{+1.34}_{-2.61}$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 34.425295 & -5.118199
 & $232\pm21$ & 18.0 & 0.489 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.420856 & -5.125052 & $88\pm8$ & 18.1 & 0.800 \\
21 & $2.63^{+1.61}_{-1.77}$ & 34.538958 & -5.076250 & $65\pm20$ & 12.5 & 0.135
 & 34.538877 & -5.076049 & $637\pm17$ & 13.3 & 0.129 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.543201 & -5.078746 & $58\pm2$ & 8.3 & 0.576 \\
22 & $2.47^{+1.23}_{-1.54}$ & 34.616125 & -4.893111 & $42\pm16$ & 14.7 & 0.185
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.618624 & -4.887246 & $40\pm4$ & 10.7 & 0.741 \\
23 & $2.47^{+1.26}_{-1.57}$ & 34.585958 & -4.958528 & $126\pm34$ & 9.9 & 0.050
 & 34.586312 & -4.959017 & $195\pm5$ & 9.5 & 0.249 \\
24 & $2.78^{+0.87}_{-2.81}$
 &  $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
25 & $2.83^{+0.70}_{-2.89}$ & 34.605208 & -5.156611 & $53\pm18$ & 0.3 & 0.000 & 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.608533 & -5.158794 & $141\pm5$ & 14.1 & 0.527 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.603987 & -5.159477 & $117\pm20$ & 11.4 & 0.487 \\
26 & $2.27^{+1.30}_{-1.48}$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 34.634092 & -4.941660
 & $266\pm13$ & 3.6 & 0.042 \\
27 & $2.66^{+0.51}_{-2.78}$ & 34.659875 & -4.581861 & $62\pm23$ & 8.6 & 0.084 & 
34.659761 & -4.581780 & $396\pm17$ & 8.8 & 0.114 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.662821 & -4.580741 & $249\pm9$ & 2.8 & 0.029 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.659849 & -4.583152 & $20\pm4$ & 11.2 & 0.850 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.660219 & -4.580278 & $33\pm5$ & 7.1 & 0.675 \\
28 & $2.27^{+1.21}_{-1.73}$ & 34.511917 & -5.008611 & $529\pm14$ & 14.1 & 0.019
 & 34.511864 & -5.008660 & $1172\pm50$ & 14.2 & 0.074 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.507718 & -5.009330 & $151\pm10$ & 17.3 & 0.608 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.508261 & -5.005937 & $134\pm11$ & 7.2 & 0.257 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.508090 & -5.007461 & $32\pm1$ & 11.0 & 0.846 \\
29 & $2.13^{+1.27}_{-1.52}$ & 34.486417 & -4.877444 & $88\pm17$ & 6.4 & 0.040 & 
34.486430 & -4.877678 & $435\pm7$ & 6.0 & 0.056 \\
$\cdots$ & $\cdots$ & 34.483500 & -4.881250 & $54\pm20$ & 11.3 & 0.140 & 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.484522 & -4.881337 & $157\pm12$ & 10.4 & 0.359 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.484959 & -4.880100 & $33\pm6$ & 5.8 & 0.601 \\
30 & $2.27^{+1.14}_{-2.03}$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 34.420620 & -5.042508
 & $121\pm7$ & 17.1 & 0.694 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.427263 & -5.039770 & $155\pm15$ & 16.3 & 0.589 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.423402 & -5.038808 & $100\pm4$ & 2.3 & 0.065 \\
31 & $2.85^{+0.01}_{-3.01}$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 34.565159 & -5.212831
 & $114\pm9$ & 9.1 & 0.361 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.568994 & -5.217467 & $104\pm7$ & 13.0 & 0.541 \\
32 & $2.13^{+1.05}_{-2.01}$ & 34.529958 & -4.737167 & $68\pm19$ & 3.7 & 0.023 & 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.525632 & -4.733848 & $325\pm11$ & 18.3 & 0.395 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.530918 & -4.742369 & $167\pm9$ & 18.4 & 0.629 \\
33 & $2.03^{+1.13}_{-1.92}$ & 34.373208 & -4.993639 & $81\pm13$ & 16.8 & 0.175
 & 34.373355 & -4.993668 & $539\pm14$ & 16.3 & 0.219 \\
$\cdots$ & $\cdots$ & 34.377625 & -4.993472 & $63\pm15$ & 2.5 & 0.013 & $\cdots$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & 34.380250 & -4.989750 & $32\pm12$ & 17.8 & 0.321 & 
34.380261 & -4.989742 & $236\pm9$ & 17.9 & 0.501 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.378463 & -4.998602 & $60\pm4$ & 16.3 & 0.880 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.377084 & -4.997223 & $49\pm6$ & 11.6 & 0.818 \\
34 & $2.03^{+1.11}_{-1.73}$ & 34.530583 & -4.827694 & $67\pm20$ & 5.8 & 0.047 & 
34.530710 & -4.827852 & $407\pm9$ & 6.1 & 0.063 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.532985 & -4.826688 & $173\pm46$ & 15.2 & 0.514 \\
35 & $2.19^{+0.57}_{-2.32}$ & 34.305542 & -4.982639 & $54\pm16$ & 4.4 & 0.038 & 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.301078 & -4.983261 & $38\pm5$ & 12.1 & 0.846 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.301982 & -4.986214 & $191\pm28$ & 16.0 & 0.496 \\
36 & $2.17^{+0.61}_{-2.29}$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 34.299203 & -4.961543
 & $63\pm6$ & 10.0 & 0.645 \\
37 & $1.99^{+1.02}_{-1.88}$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 34.471748 & -4.981573
 & $42\pm4$ & 13.0 & 0.876 \\
38 & $2.64^{+0.01}_{-2.81}$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 34.375103 & -5.164719
 & $220\pm13$ & 2.1 & 0.020 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.376996 & -5.163692 & $109\pm9$ & 6.1 & 0.232 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.371440 & -5.164847 & $85\pm10$ & 14.3 & 0.642 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.374011 & -5.163650 & $29\pm4$ & 5.3 & 0.542 \\
39 & $2.42^{+0.01}_{-2.66}$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 34.237126 & -4.675920
 & $156\pm5$ & 7.6 & 0.225 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.234002 & -4.672071 & $70\pm7$ & 10.2 & 0.572 \\
40 & $1.83^{+1.01}_{-1.81}$ & 34.611500 & -4.825250 & $56\pm18$ & 2.3 & 0.014 & 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.616148 & -4.824096 & $265\pm7$ & 18.8 & 0.488 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.610162 & -4.828669 & $100\pm8$ & 10.9 & 0.560 \\
41 & $1.94^{+0.74}_{-2.03}$ & 34.612875 & -4.746444 & $36\pm13$ & 18.2 & 0.295
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.607719 & -4.743902 & $198\pm10$ & 7.8 & 0.202 \\
42 & $1.83^{+1.00}_{-1.82}$ & 34.400958 & -4.801972 & $126\pm28$ & 16.7 & 0.120
 & 34.400986 & -4.802091 & $523\pm9$ & 16.8 & 0.236 \\
$\cdots$ & $\cdots$ & 34.405167 & -4.798000 & $64\pm14$ & 9.7 & 0.110 & 
34.405089 & -4.798160 & $202\pm7$ & 9.2 & 0.258 \\
$\cdots$ & $\cdots$ & 34.406167 & -4.801278 & $142\pm16$ & 3.4 & 0.009 & 
34.406547 & -4.801338 & $51\pm13$ & 4.6 & 0.369 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.405351 & -4.801697 & $268\pm19$ & 3.7 & 0.045 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.399962 & -4.799696 & $107\pm8$ & 20.0 & 0.823 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.402387 & -4.796087 & $170\pm8$ & 19.9 & 0.678 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.408115 & -4.798993 & $60\pm11$ & 11.4 & 0.756 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.404316 & -4.802323 & $20\pm5$ & 7.1 & 0.874 \\
43 & $2.65^{+0.01}_{-2.79}$ & 34.640708 & -5.171083 & $108\pm21$ & 3.1 & 0.009
 & 34.640900 & -5.171446 & $903\pm26$ & 1.6 & 0.002 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.642637 & -5.173328 & $72\pm8$ & 7.6 & 0.417 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.643534 & -5.171111 & $108\pm7$ & 8.6 & 0.356 \\
44 & $1.83^{+0.98}_{-1.80}$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 34.450062 & -4.849537
 & $61\pm7$ & 16.6 & 0.884 \\
45 & $1.83^{+0.94}_{-1.83}$ & 34.576583 & -4.843472 & $30\pm12$ & 6.3 & 0.124 & 
34.576700 & -4.843692 & $106\pm20$ & 6.5 & 0.295 \\
$\cdots$ & $\cdots$ & 34.578625 & -4.841361 & $65\pm16$ & 4.5 & 0.035 & 
34.578324 & -4.841362 & $156\pm11$ & 4.1 & 0.103 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.577337 & -4.847239 & $178\pm33$ & 17.3 & 0.587 \\
46 & $2.28^{+0.01}_{-2.55}$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 34.701365 & -4.703206
 & $30\pm3$ & 9.0 & 0.752 \\
47 & $1.99^{+0.34}_{-2.24}$ & 34.374000 & -5.055139 & $88\pm14$ & 6.1 & 0.037 & 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & 34.374708 & -5.056222 & $57\pm18$ & 2.1 & 0.011 & 
34.374551 & -5.056254 & $1477\pm125$ & 1.8 & 0.002 \\
$\cdots$ & $\cdots$ & 34.375875 & -5.057028 & $65\pm19$ & 5.1 & 0.039 & $\cdots$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.374827 & -5.052261 & $79\pm15$ & 16.2 & 0.776 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.376225 & -5.060397 & $120\pm9$ & 14.5 & 0.603 \\
48 & $2.30^{+0.01}_{-2.52}$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 34.538962 & -4.465868
 & $187\pm27$ & 5.5 & 0.117 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.536763 & -4.468951 & $88\pm3$ & 10.3 & 0.500 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.539312 & -4.468155 & $205\pm6$ & 2.9 & 0.038 \\
49 & $2.03^{+0.24}_{-2.30}$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 34.430304 & -4.647349
 & $69\pm11$ & 14.0 & 0.745 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.427583 & -4.650025 & $43\pm4$ & 0.9 & 0.033 \\
50 & $2.26^{+0.01}_{-2.50}$ & 34.349250 & -4.587278 & $372\pm24$ & 6.7 & 0.008
 & 34.349249 & -4.587405 & $975\pm8$ & 6.2 & 0.022 \\
$\cdots$ & $\cdots$ & 34.350000 & -4.591806 & $88\pm30$ & 9.8 & 0.068 & $\cdots$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.351033 & -4.589938 & $143\pm13$ & 5.9 & 0.173 \\
51 & $1.92^{+0.33}_{-2.17}$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 34.465681 & -5.083605
 & $68\pm2$ & 11.2 & 0.666 \\
52 & $1.75^{+0.77}_{-1.80}$ & 34.421708 & -4.920278 & $42\pm16$ & 16.5 & 0.265
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & 34.420125 & -4.920694 & $50\pm18$ & 14.8 & 0.214 & 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & 34.420458 & -4.912389 & $97\pm31$ & 17.4 & 0.155 & 
34.420088 & -4.912877 & $927\pm39$ & 15.3 & 0.112 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.416391 & -4.916483 & $105\pm7$ & 8.1 & 0.389 \\
53 & $2.19^{+0.01}_{-2.44}$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 34.700240 & -5.003874
 & $88\pm7$ & 13.6 & 0.627 \\
54 & $1.75^{+0.67}_{-1.83}$ & 34.640875 & -4.964611 & $34\pm12$ & 18.9 & 0.303
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.638739 & -4.971583 & $71\pm9$ & 8.9 & 0.562 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.638576 & -4.968898 & $103\pm5$ & 1.4 & 0.029 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.642892 & -4.971319 & $31\pm4$ & 18.3 & 0.919 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.637327 & -4.964259 & $28\pm4$ & 18.0 & 0.911 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.642875 & -4.971228 & $30\pm4$ & 18.1 & 0.917 \\
55 & $2.38^{+0.01}_{-2.53}$
 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 34.762124 & -4.915183
 & $297\pm5$ & 0.8 & 0.002 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.764941 & -4.916830 & $112\pm7$ & 12.4 & 0.503 \\
56 & $1.67^{+0.61}_{-1.81}$ & 34.488250 & -5.013972 & $43\pm13$ & 16.0 & 0.252
 & 34.488373 & -5.014164 & $106\pm7$ & 16.5 & 0.731 \\
$\cdots$ & $\cdots$ & 34.490917 & -5.014500 & $77\pm23$ & 16.9 & 0.179 & 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.487738 & -5.008823 & $206\pm3$ & 9.1 & 0.244 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.487967 & -5.010982 & $53\pm6$ & 8.4 & 0.642 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.489998 & -5.012151 & $86\pm9$ & 8.1 & 0.455 \\
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 
34.490442 & -5.008200 & $19\pm2$ & 6.3 & 0.818 \\
57 & $2.24^{+0.01}_{-2.43}$
 &  $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
\end{longtable}
